A Categorification of the Vandermonde Determinant

In the spirit of Bar Natan's construction of Khovanov homology, we give a categorification of the Vandermonde determinant. Given a sequence of positive integers $\vec{x}=(x_1,...,x_n)$, we construct a commutative diagram in the shape of the Bruhat order on $S_n$ whose nodes are colored smoothings of the $2$-strand torus link $T_{2,n}$, and whose arrows are colored cobordisms. An application of a TQFT to this diagram yields a chain complex whose Euler characteristic is the Vandermonde determinant evaluated at $\vec{x}$. A generalization to arbitrary link diagrams is given, producing categorifications of certain generalized Vandermonde determinants. We also address functoriality of this construction.

==> CleanSaveBox.tex <==
\newsavebox\trefclean
\begin{lrbox}{\trefclean}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%2nd smoothing

\node (4) at (7,1){} ;
\node (5) at (7,3){} ;
\node (6) at (7,5) {};
\draw [ultra thick]  (4) to [out=45, in=-45] (5);
\draw [ultra thick]  (5) to [out=135, in=-135] (6);
\draw [ultra thick]  (6) to [out=45, in=1-45] (4);
\draw [ultra thick]  (4) to [out=135, in=-135] (5);
\draw [ultra thick]  (5) to [out=45, in=-45] (6);
\draw [ultra thick]  (6) to [out=135, in=-135] (4);

%smoothings for 2nd trefoil

%\draw [ultra thick]  (6.8,.8) to [out=45, in=135] (7.2, .8);
%\draw [ultra thick]  (6.8,1.2) to [out=-45, in=-135] (7.2, 1.2);

%\draw [ultra thick]  (6.8,2.8) to [out=45, in=-45](6.8,3.2) ;
%\draw [ultra thick]  (7.2, 2.8) to [out=135, in=-135] (7.2, 3.2);

%\draw [ultra thick]  (6.8,4.8) to [out=45, in=-45] (6.8, 5.2);
%\draw [ultra thick]  (7.2,4.8) to [out=135, in=-135] (7.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefcleand
\begin{lrbox}{\trefcleand}
  \begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,5);
%\draw (1.5,.5) circle (.707cm);
%\draw (1.5,2.5) circle (.707cm);
%\draw (1.5,4.5) circle (.707cm);
\draw (2,1) to [out=45, in=-45] (2,2);
\draw (2,3) to [out=45, in=-45] (2,4);
\draw (1,1) to [out=135, in=-135] (1,2);
\draw (1,3) to [out=135, in=-135] (1,4);
\draw (2,5) to [out=45, in=-45] (2,0);
\draw (1,5) to [out=135, in=-135] (1,0);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefcleandred
\begin{lrbox}{\trefcleandred}
  \begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,5);
%\draw (1.5,.5) circle (.707cm);
%\draw (1.5,2.5) circle (.707cm);
%\draw (1.5,4.5) circle (.707cm);

\draw[red] (2,1) to [out=45, in=-45] (2,2);
\draw[red] (2,3) to [out=45, in=-45] (2,4);
\draw[red] (1,1) to [out=135, in=-135] (1,2);
\draw[red] (1,3) to [out=135, in=-135] (1,4);
\draw[red] (2,5) to [out=45, in=-45] (2,0);
\draw[red] (1,5) to [out=135, in=-135] (1,0);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefcleandblue
\begin{lrbox}{\trefcleandblue}
  \begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,5);
%\draw (1.5,.5) circle (.707cm);
%\draw (1.5,2.5) circle (.707cm);
%\draw (1.5,4.5) circle (.707cm);

\draw[blue] (2,1) to [out=45, in=-45] (2,2);
\draw[blue] (2,3) to [out=45, in=-45] (2,4);
\draw[blue] (1,1) to [out=135, in=-135] (1,2);
\draw[blue] (1,3) to [out=135, in=-135] (1,4);
\draw[blue] (2,5) to [out=45, in=-45] (2,0);
\draw[blue] (1,5) to [out=135, in=-135] (1,0);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefcleandgreen
\begin{lrbox}{\trefcleandgreen}
  \begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,5);
%\draw (1.5,.5) circle (.707cm);
%\draw (1.5,2.5) circle (.707cm);
%\draw (1.5,4.5) circle (.707cm);

\draw[mygreen] (2,1) to [out=45, in=-45] (2,2);
\draw[mygreen] (2,3) to [out=45, in=-45] (2,4);
\draw[mygreen] (1,1) to [out=135, in=-135] (1,2);
\draw[mygreen] (1,3) to [out=135, in=-135] (1,4);
\draw[mygreen] (2,5) to [out=45, in=-45] (2,0);
\draw[mygreen] (1,5) to [out=135, in=-135] (1,0);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\poscross
\begin{lrbox}{\poscross}
  \begin{tikzpicture}
\draw (0,0)--(1,1);
\draw (1,0)--(.7,.3);
\draw (.3,.7)--(0,1);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\poscrossgreen
\begin{lrbox}{\poscrossgreen}
  \begin{tikzpicture}
\draw[mygreen] (0,0)--(1,1);
\draw[mygreen] (1,0)--(.7,.3);
\draw[mygreen] (.3,.7)--(0,1);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\poscrossblue
\begin{lrbox}{\poscrossblue}
  \begin{tikzpicture}
\draw[blue] (0,0)--(1,1);
\draw[blue] (1,0)--(.7,.3);
\draw[blue] (.3,.7)--(0,1);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\poscrossred
\begin{lrbox}{\poscrossred}
  \begin{tikzpicture}
\draw[red] (0,0)--(1,1);
\draw[red] (1,0)--(.7,.3);
\draw[red] (.3,.7)--(0,1);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\postref
\begin{lrbox}{\postref}
  \begin{tikzpicture}
  \useasboundingbox (0,0) rectangle (3,5);
\node at (1.5,2.5){\usebox\trefcleand};
\node at (1.5,.5){\usebox\poscross};
\node at (1.5,2.5){\usebox\poscross};
\node at (1.5,4.5){\usebox\poscross};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\postreflabeled
\begin{lrbox}{\postreflabeled}
  \begin{tikzpicture}[scale=.5]
  \useasboundingbox (0,0) rectangle (3,5);
\node[scale=.5] at (1.5,2.5){\usebox\trefcleand};
\node[scale=.5] at (1.5,.5){\usebox\poscross};
\node[scale=.5] at (1.5,2.5){\usebox\poscross};
\node[scale=.5] at (1.5,4.5){\usebox\poscross};
\node[scale=.7] at (1.5,0){$c_1$};
\node[scale=.7] at (1.5,2.0){$c_2$};
\node[scale=.7] at (1.5,4.0){$c_3$};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\Asmooth
\begin{lrbox}{\Asmooth}
  \begin{tikzpicture}
\draw (0,0) to [out=45,in=-45] (0,1);
\draw (1,0) to [out=135,in=-135] (1,1);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\Asmoothgreen
\begin{lrbox}{\Asmoothgreen}
  \begin{tikzpicture}
\draw[mygreen] (0,0) to [out=45,in=-45] (0,1);
\draw[mygreen] (1,0) to [out=135,in=-135] (1,1);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\Asmoothblue
\begin{lrbox}{\Asmoothblue}
  \begin{tikzpicture}
\draw[blue] (0,0) to [out=45,in=-45] (0,1);
\draw[blue] (1,0) to [out=135,in=-135] (1,1);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\Asmoothred
\begin{lrbox}{\Asmoothred}
  \begin{tikzpicture}
\draw[red] (0,0) to [out=45,in=-45] (0,1);
\draw[red] (1,0) to [out=135,in=-135] (1,1);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\Bsmooth
\begin{lrbox}{\Bsmooth}
  \begin{tikzpicture}
\draw (0,0) to [out=45,in=135] (1,0);
\draw (0,1) to [out=-45,in=-135] (1,1);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\Bsmoothgreen
\begin{lrbox}{\Bsmoothgreen}
  \begin{tikzpicture}
\draw[mygreen] (0,0) to [out=45,in=135] (1,0);
\draw[mygreen] (0,1) to [out=-45,in=-135] (1,1);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\Bsmoothblue
\begin{lrbox}{\Bsmoothblue}
  \begin{tikzpicture}
\draw[blue] (0,0) to [out=45,in=135] (1,0);
\draw[blue] (0,1) to [out=-45,in=-135] (1,1);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\Bsmoothred
\begin{lrbox}{\Bsmoothred}
  \begin{tikzpicture}
\draw[red] (0,0) to [out=45,in=135] (1,0);
\draw[red] (0,1) to [out=-45,in=-135] (1,1);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefAAA
\begin{lrbox}{\trefAAA}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleand};
\node at (1.5,.5){\usebox\Asmooth};
\node at (1.5,2.5){\usebox\Asmooth};
\node at (1.5,4.5){\usebox\Asmooth};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefAAAgreen
\begin{lrbox}{\trefAAAgreen}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Asmoothgreen};
\node at (1.5,2.5){\usebox\Asmoothgreen};
\node at (1.5,4.5){\usebox\Asmoothgreen};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefAAAblue
\begin{lrbox}{\trefAAAblue}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleand};
\node at (1.5,.5){\usebox\Asmoothblue};
\node at (1.5,2.5){\usebox\Asmoothblue};
\node at (1.5,4.5){\usebox\Asmoothblue};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefAAAred
\begin{lrbox}{\trefAAAred}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Asmoothred};
\node at (1.5,2.5){\usebox\Asmoothred};
\node at (1.5,4.5){\usebox\Asmoothred};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBAA
\begin{lrbox}{\trefBAA}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleand};
\node at (1.5,.5){\usebox\Bsmooth};
\node at (1.5,2.5){\usebox\Asmooth};
\node at (1.5,4.5){\usebox\Asmooth};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBAAgreen
\begin{lrbox}{\trefBAAgreen}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Bsmoothgreen};
\node at (1.5,2.5){\usebox\Asmoothgreen};
\node at (1.5,4.5){\usebox\Asmoothgreen};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBAAblue
\begin{lrbox}{\trefBAAblue}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Bsmoothblue};
\node at (1.5,2.5){\usebox\Asmoothblue};
\node at (1.5,4.5){\usebox\Asmoothblue};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBAAred
\begin{lrbox}{\trefBAAred}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Bsmoothred};
\node at (1.5,2.5){\usebox\Asmoothred};
\node at (1.5,4.5){\usebox\Asmoothred};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBAAredCircTwoThree
\begin{lrbox}{\trefBAAredCircTwoThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Bsmoothred};
\node at (1.5,2.5){\usebox\Asmoothred};
\node at (1.5,4.5){\usebox\Asmoothred};
\draw (1.5,2.5) circle (.707cm);
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBAAredCircOneThree
\begin{lrbox}{\trefBAAredCircOneThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Bsmoothred};
\node at (1.5,2.5){\usebox\Asmoothred};
\node at (1.5,4.5){\usebox\Asmoothred};
\draw (1.5,.5) circle (.707cm);
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBAAgreenCircOneThree
\begin{lrbox}{\trefBAAgreenCircOneThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Bsmoothgreen};
\node at (1.5,2.5){\usebox\Asmoothgreen};
\node at (1.5,4.5){\usebox\Asmoothgreen};
\draw (1.5,.5) circle (.707cm);
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBAAgreenCircThree
\begin{lrbox}{\trefBAAgreenCircThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Bsmoothgreen};
\node at (1.5,2.5){\usebox\Asmoothgreen};
\node at (1.5,4.5){\usebox\Asmoothgreen};
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBAAgreenCircTwo
\begin{lrbox}{\trefBAAgreenCircTwo}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Bsmoothgreen};
\node at (1.5,2.5){\usebox\Asmoothgreen};
\node at (1.5,4.5){\usebox\Asmoothgreen};
\draw (1.5,2.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBAAgreenCircTwoThree
\begin{lrbox}{\trefBAAgreenCircTwoThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Bsmoothgreen};
\node at (1.5,2.5){\usebox\Asmoothgreen};
\node at (1.5,4.5){\usebox\Asmoothgreen};
\draw (1.5,2.5) circle (.707cm);
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBAAredCircThree
\begin{lrbox}{\trefBAAredCircThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Bsmoothred};
\node at (1.5,2.5){\usebox\Asmoothred};
\node at (1.5,4.5){\usebox\Asmoothred};
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBAAredCircOneTwoThree
\begin{lrbox}{\trefBAAredCircOneTwoThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Bsmoothred};
\node at (1.5,2.5){\usebox\Asmoothred};
\node at (1.5,4.5){\usebox\Asmoothred};
\draw (1.5,.5) circle (.707cm);
\draw (1.5,2.5) circle (.707cm);
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBAAredCircTwo
\begin{lrbox}{\trefBAAredCircTwo}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Bsmoothred};
\node at (1.5,2.5){\usebox\Asmoothred};
\node at (1.5,4.5){\usebox\Asmoothred};
\draw (1.5,2.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefABA
\begin{lrbox}{\trefABA}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleand};
\node at (1.5,.5){\usebox\Asmooth};
\node at (1.5,2.5){\usebox\Bsmooth};
\node at (1.5,4.5){\usebox\Asmooth};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefABAgreen
\begin{lrbox}{\trefABAgreen}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Asmoothgreen};
\node at (1.5,2.5){\usebox\Bsmoothgreen};
\node at (1.5,4.5){\usebox\Asmoothgreen};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefABAgreenCircThree
\begin{lrbox}{\trefABAgreenCircThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Asmoothgreen};
\node at (1.5,2.5){\usebox\Bsmoothgreen};
\node at (1.5,4.5){\usebox\Asmoothgreen};
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefABAgreenCircOneThree
\begin{lrbox}{\trefABAgreenCircOneThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Asmoothgreen};
\node at (1.5,2.5){\usebox\Bsmoothgreen};
\node at (1.5,4.5){\usebox\Asmoothgreen};
\draw (1.5,.5) circle (.707cm);
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefABAblue
\begin{lrbox}{\trefABAblue}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Asmoothblue};
\node at (1.5,2.5){\usebox\Bsmoothblue};
\node at (1.5,4.5){\usebox\Asmoothblue};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefABAred
\begin{lrbox}{\trefABAred}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Asmoothred};
\node at (1.5,2.5){\usebox\Bsmoothred};
\node at (1.5,4.5){\usebox\Asmoothred};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefAAB
\begin{lrbox}{\trefAAB}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleand};
\node at (1.5,.5){\usebox\Asmooth};
\node at (1.5,2.5){\usebox\Asmooth};
\node at (1.5,4.5){\usebox\Bsmooth};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefAABgreen
\begin{lrbox}{\trefAABgreen}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Asmoothgreen};
\node at (1.5,2.5){\usebox\Asmoothgreen};
\node at (1.5,4.5){\usebox\Bsmoothgreen};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefAABblue
\begin{lrbox}{\trefAABblue}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Asmoothblue};
\node at (1.5,2.5){\usebox\Asmoothblue};
\node at (1.5,4.5){\usebox\Bsmoothblue};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefAABred
\begin{lrbox}{\trefAABred}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Asmoothred};
\node at (1.5,2.5){\usebox\Asmoothred};
\node at (1.5,4.5){\usebox\Bsmoothred};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBA
\begin{lrbox}{\trefBBA}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleand};
\node at (1.5,.5){\usebox\Bsmooth};
\node at (1.5,2.5){\usebox\Bsmooth};
\node at (1.5,4.5){\usebox\Asmooth};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBAgreen
\begin{lrbox}{\trefBBAgreen}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Bsmoothgreen};
\node at (1.5,2.5){\usebox\Bsmoothgreen};
\node at (1.5,4.5){\usebox\Asmoothgreen};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBAgreenCircThree
\begin{lrbox}{\trefBBAgreenCircThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Bsmoothgreen};
\node at (1.5,2.5){\usebox\Bsmoothgreen};
\node at (1.5,4.5){\usebox\Asmoothgreen};
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBAgreenCircOne
\begin{lrbox}{\trefBBAgreenCircOne}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Bsmoothgreen};
\node at (1.5,2.5){\usebox\Bsmoothgreen};
\node at (1.5,4.5){\usebox\Asmoothgreen};
\draw (1.5,.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBAgreenCircTwo
\begin{lrbox}{\trefBBAgreenCircTwo}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Bsmoothgreen};
\node at (1.5,2.5){\usebox\Bsmoothgreen};
\node at (1.5,4.5){\usebox\Asmoothgreen};
\draw (1.5,2.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBAgreenCircTwoThree
\begin{lrbox}{\trefBBAgreenCircTwoThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Bsmoothgreen};
\node at (1.5,2.5){\usebox\Bsmoothgreen};
\node at (1.5,4.5){\usebox\Asmoothgreen};
\draw (1.5,2.5) circle (.707cm);
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}


\newsavebox\trefBBAblue
\begin{lrbox}{\trefBBAblue}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Bsmoothblue};
\node at (1.5,2.5){\usebox\Bsmoothblue};
\node at (1.5,4.5){\usebox\Asmoothblue};
  \end{tikzpicture}
\end{lrbox}


\newsavebox\trefBBAred
\begin{lrbox}{\trefBBAred}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Bsmoothred};
\node at (1.5,2.5){\usebox\Bsmoothred};
\node at (1.5,4.5){\usebox\Asmoothred};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBAredCircThree
\begin{lrbox}{\trefBBAredCircThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Bsmoothred};
\node at (1.5,2.5){\usebox\Bsmoothred};
\node at (1.5,4.5){\usebox\Asmoothred};
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBAredCircTwoThree
\begin{lrbox}{\trefBBAredCircTwoThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Bsmoothred};
\node at (1.5,2.5){\usebox\Bsmoothred};
\node at (1.5,4.5){\usebox\Asmoothred};
\draw (1.5,4.5) circle (.707cm);
\draw (1.5,2.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBAblueCircTwo
\begin{lrbox}{\trefBBAblueCircTwo}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Bsmoothblue};
\node at (1.5,2.5){\usebox\Bsmoothblue};
\node at (1.5,4.5){\usebox\Asmoothblue};
\draw (1.5,2.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBAblueCircOne
\begin{lrbox}{\trefBBAblueCircOne}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Bsmoothblue};
\node at (1.5,2.5){\usebox\Bsmoothblue};
\node at (1.5,4.5){\usebox\Asmoothblue};
\draw (1.5,.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBAblueCircThree
\begin{lrbox}{\trefBBAblueCircThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Bsmoothblue};
\node at (1.5,2.5){\usebox\Bsmoothblue};
\node at (1.5,4.5){\usebox\Asmoothblue};
\draw (1.5,.5) circle (.707cm);
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}


\newsavebox\trefBBAredCircOneThree
\begin{lrbox}{\trefBBAredCircOneThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Bsmoothred};
\node at (1.5,2.5){\usebox\Bsmoothred};
\node at (1.5,4.5){\usebox\Asmoothred};
\draw (1.5,.5) circle (.707cm);
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBAredCircTwo
\begin{lrbox}{\trefBBAredCircTwo}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Bsmoothred};
\node at (1.5,2.5){\usebox\Bsmoothred};
\node at (1.5,4.5){\usebox\Asmoothred};
\draw (1.5,2.5) circle (.707cm);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBAB
\begin{lrbox}{\trefBAB}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleand};
\node at (1.5,.5){\usebox\Bsmooth};
\node at (1.5,2.5){\usebox\Asmooth};
\node at (1.5,4.5){\usebox\Bsmooth};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBABgreen
\begin{lrbox}{\trefBABgreen}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Bsmoothgreen};
\node at (1.5,2.5){\usebox\Asmoothgreen};
\node at (1.5,4.5){\usebox\Bsmoothgreen};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBABblue
\begin{lrbox}{\trefBABblue}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Bsmoothblue};
\node at (1.5,2.5){\usebox\Asmoothblue};
\node at (1.5,4.5){\usebox\Bsmoothblue};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBABblueCircOne
\begin{lrbox}{\trefBABblueCircOne}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Bsmoothblue};
\node at (1.5,2.5){\usebox\Asmoothblue};
\node at (1.5,4.5){\usebox\Bsmoothblue};
\draw (1.5,.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBABred
\begin{lrbox}{\trefBABred}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Bsmoothred};
\node at (1.5,2.5){\usebox\Asmoothred};
\node at (1.5,4.5){\usebox\Bsmoothred};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBABredCircTwo
\begin{lrbox}{\trefBABredCircTwo}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Bsmoothred};
\node at (1.5,2.5){\usebox\Asmoothred};
\node at (1.5,4.5){\usebox\Bsmoothred};
\draw (1.5,2.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefABB
\begin{lrbox}{\trefABB}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleand};
\node at (1.5,.5){\usebox\Asmooth};
\node at (1.5,2.5){\usebox\Bsmooth};
\node at (1.5,4.5){\usebox\Bsmooth};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefABBgreen
\begin{lrbox}{\trefABBgreen}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Asmoothgreen};
\node at (1.5,2.5){\usebox\Bsmoothgreen};
\node at (1.5,4.5){\usebox\Bsmoothgreen};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefABBblue
\begin{lrbox}{\trefABBblue}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Asmoothblue};
\node at (1.5,2.5){\usebox\Bsmoothblue};
\node at (1.5,4.5){\usebox\Bsmoothblue};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefABBblueCircTwo
\begin{lrbox}{\trefABBblueCircTwo}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Asmoothblue};
\node at (1.5,2.5){\usebox\Bsmoothblue};
\node at (1.5,4.5){\usebox\Bsmoothblue};
\draw (1.5,2.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefABBred
\begin{lrbox}{\trefABBred}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Asmoothred};
\node at (1.5,2.5){\usebox\Bsmoothred};
\node at (1.5,4.5){\usebox\Bsmoothred};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefABBredCircOne
\begin{lrbox}{\trefABBredCircOne}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Asmoothred};
\node at (1.5,2.5){\usebox\Bsmoothred};
\node at (1.5,4.5){\usebox\Bsmoothred};
\draw (1.5,.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBB
\begin{lrbox}{\trefBBB}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleand};
\node at (1.5,.5){\usebox\Bsmooth};
\node at (1.5,2.5){\usebox\Bsmooth};
\node at (1.5,4.5){\usebox\Bsmooth};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBBgreen
\begin{lrbox}{\trefBBBgreen}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Bsmoothgreen};
\node at (1.5,2.5){\usebox\Bsmoothgreen};
\node at (1.5,4.5){\usebox\Bsmoothgreen};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBBgreenCircOne
\begin{lrbox}{\trefBBBgreenCircOne}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Bsmoothgreen};
\node at (1.5,2.5){\usebox\Bsmoothgreen};
\node at (1.5,4.5){\usebox\Bsmoothgreen};
\draw (1.5,.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBBgreenCircOneThree
\begin{lrbox}{\trefBBBgreenCircOneThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Bsmoothgreen};
\node at (1.5,2.5){\usebox\Bsmoothgreen};
\node at (1.5,4.5){\usebox\Bsmoothgreen};
\draw (1.5,.5) circle (.707cm);
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBBgreenCircTwoThree
\begin{lrbox}{\trefBBBgreenCircTwoThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Bsmoothgreen};
\node at (1.5,2.5){\usebox\Bsmoothgreen};
\node at (1.5,4.5){\usebox\Bsmoothgreen};
\draw (1.5,2.5) circle (.707cm);
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBBgreenCircThree
\begin{lrbox}{\trefBBBgreenCircThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandgreen};
\node at (1.5,.5){\usebox\Bsmoothgreen};
\node at (1.5,2.5){\usebox\Bsmoothgreen};
\node at (1.5,4.5){\usebox\Bsmoothgreen};
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBBblue
\begin{lrbox}{\trefBBBblue}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Bsmoothblue};
\node at (1.5,2.5){\usebox\Bsmoothblue};
\node at (1.5,4.5){\usebox\Bsmoothblue};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBBblueCircOne
\begin{lrbox}{\trefBBBblueCircOne}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Bsmoothblue};
\node at (1.5,2.5){\usebox\Bsmoothblue};
\node at (1.5,4.5){\usebox\Bsmoothblue};
\draw (1.5,.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBBblueCircOneTwo
\begin{lrbox}{\trefBBBblueCircOneTwo}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Bsmoothblue};
\node at (1.5,2.5){\usebox\Bsmoothblue};
\node at (1.5,4.5){\usebox\Bsmoothblue};
\draw (1.5,.5) circle (.707cm);
\draw (1.5,2.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBBblueCircTwo
\begin{lrbox}{\trefBBBblueCircTwo}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Bsmoothblue};
\node at (1.5,2.5){\usebox\Bsmoothblue};
\node at (1.5,4.5){\usebox\Bsmoothblue};
\draw (1.5,2.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBBblueCircTwoThree
\begin{lrbox}{\trefBBBblueCircTwoThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Bsmoothblue};
\node at (1.5,2.5){\usebox\Bsmoothblue};
\node at (1.5,4.5){\usebox\Bsmoothblue};
\draw (1.5,2.5) circle (.707cm);
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBBblueCircThree
\begin{lrbox}{\trefBBBblueCircThree}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandblue};
\node at (1.5,.5){\usebox\Bsmoothblue};
\node at (1.5,2.5){\usebox\Bsmoothblue};
\node at (1.5,4.5){\usebox\Bsmoothblue};
\draw (1.5,4.5) circle (.707cm);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefBBBred
\begin{lrbox}{\trefBBBred}
  \begin{tikzpicture}
\node at (1.5,2.5){\usebox\trefcleandred};
\node at (1.5,.5){\usebox\Bsmoothred};
\node at (1.5,2.5){\usebox\Bsmoothred};
\node at (1.5,4.5){\usebox\Bsmoothred};
  \end{tikzpicture}
\end{lrbox}

\newsavebox\VandSmoothCplxd
\begin{lrbox}{\VandSmoothCplxd}
\begin{tikzpicture}[yscale=.45, xscale=.65]
%\draw [help lines] (0,0) grid (12,10);

%brackets D
\node[scale=.6] at (-4,5) {\usebox\postreflabeled};
\node [yscale=3.8] at (-4,5) {$[\![ \hspace{11mm} ]\!]$};
\node[scale=1] at (-2.2,5){=};



%123 position
\node[scale=.17] at (-.9,5) {\usebox\trefBAAred};
\node[scale=.17] at (0,5) {\usebox\trefBBAgreen};
\node[scale=.17] at (.9,5) {\usebox\trefBBBblue};

%213 position
\node[scale=.17] at (-.9+3.5,5+5) {\usebox\trefBBAred};
\node[scale=.17] at (0+3.5,5+5) {\usebox\trefBAAgreen};
\node[scale=.17] at (.9+3.5,5+5) {\usebox\trefBBBblue};

% 132 position

\node[scale=.17] at (-.9+3.5,5-5) {\usebox\trefBAAred};
\node[scale=.17] at (0+3.5,5-5) {\usebox\trefBBBgreen};
\node[scale=.17] at (.9+3.5,5-5) {\usebox\trefBBAblue};

%231 position

\node[scale=.17] at (-.9+8.5,5+5) {\usebox\trefBBAred};
\node[scale=.17] at (0+8.5,5+5) {\usebox\trefBBBgreen};
\node[scale=.17] at (.9+8.5,5+5) {\usebox\trefBAAblue};

% 312 position

\node[scale=.17] at (-.9+8.5,5-5) {\usebox\trefBBBred};
\node[scale=.17] at (0+8.5,5-5) {\usebox\trefBAAgreen};
\node[scale=.17] at (.9+8.5,5-5) {\usebox\trefBBAblue};

%321 position
\node[scale=.17] at (-.9+12,5) {\usebox\trefBBBred};
\node[scale=.17] at (0+12,5) {\usebox\trefBBAgreen};
\node[scale=.17] at (.9+12,5) {\usebox\trefBAAblue};

% 123-213 edge
\draw  [->] (.5,6.2) -- (3,9);
\node[scale=.13] at (.35,8.5) {\usebox\trefBAAredCircTwo};
\node[scale=.13] at (1,8.5) {\usebox\trefBBAgreenCircTwo};
\node[scale=.13] at (1.65,8.5) {\usebox\trefBBBblue};

% 123-132 edge
\draw [->] (.5,3.8) -- (3,1);
\node[scale=.13] at (.35,1.5) {\usebox\trefBAAred};
\node[scale=.13] at (1,1.5) {\usebox\trefBBAgreenCircThree};
\node[scale=.13] at (1.65,1.5) {\usebox\trefBBBblueCircThree};

% 213-231 edge
\draw [->] (4.9,10) -- (7.1,10);
\node[scale=.13] at (5.35,11) {\usebox\trefBBAred};
\node[scale=.13] at (6,11) {\usebox\trefBAAgreenCircTwoThree};
\node[scale=.13] at (6.65,11) {\usebox\trefBBBblueCircTwoThree};


% 231-321 edge
\draw [->] (9,9) -- (11.5,6.2);
\node[scale=.13] at (10.35,8.5) {\usebox\trefBBAredCircThree};
\node[scale=.13] at (11,8.5) {\usebox\trefBBBgreenCircThree};
\node[scale=.13] at (11.65,8.5) {\usebox\trefBAAblue};

% 312-321 edge
\draw [->] (9,1) -- (11.5,3.8);
\node[scale=.13] at (10.35,1.5) {\usebox\trefBBBred};
\node[scale=.13] at (11,1.5) {\usebox\trefBAAgreenCircTwo};
\node[scale=.13] at (11.65,1.5) {\usebox\trefBBAblueCircTwo};

% 132-312 edge
\draw [->] (4.9,10-10) -- (7.1,10-10);
\node[scale=.13] at (5.35,-1) {\usebox\trefBAAredCircTwoThree};
\node[scale=.13] at (6,-1) {\usebox\trefBBBgreenCircTwoThree};
\node[scale=.13] at (6.65,-1) {\usebox\trefBBAblue};


% 132-231 edge
\draw [->] (4,1) -- (8,9);
\node[scale=.13] at (7.65,7) {\usebox\trefBAAredCircTwo};
\node[scale=.13] at (8.3,7) {\usebox\trefBBBgreen};
\node[scale=.13] at (8.95,7) {\usebox\trefBBAblueCircTwo};


% 213-312 edge
\draw [->] (4,9) -- (8,1);
\node[scale=.13] at (7.65,3) {\usebox\trefBBAredCircThree};
\node[scale=.13] at (8.3,3) {\usebox\trefBAAgreen};
\node[scale=.13] at (8.95,3) {\usebox\trefBBBblueCircThree};

\end{tikzpicture}
\end{lrbox}

 \newsavebox\torusproof
\begin{lrbox}{\torusproof}
\begin{tikzpicture}[scale=0.4, every node/.style={transform shape}]
%\draw[help lines] (-2,0) grid (2,11);
\useasboundingbox (-2.5,-1) rectangle (3.5,11.3);
\node at (.5,.5) {\usebox\poscross};
\node at (.5,1.5) {\vdots};
\node at (.5,2.5) {\usebox\poscross};
\node at (.5,3.5) {\usebox\poscross};
\node at (.5,4.5) {\usebox\poscross};
\node[scale=1.3] at (.5,5.5) {\vdots};
\node[scale=1.3] at (.5,6.5) {\vdots};
\node[scale=1.3] at (.5,7.5) {\vdots};
\node at (.5,8.5) {\usebox\poscross};
\node at (.5,9.5) {\usebox\poscross};
\node at (.5,10.5) {\usebox\poscross};
\draw (0,11) to [out=135,in=-135] (0,0);
\draw (1,11) to [out=45,in=-45] (1,0);
\node[scale=1.5] at (2,.5) {1};
\node[scale=1.3] at (2,1.5) {\vdots};
\node[scale=1.5] at (2,2.5) {$i-1$};
\node[scale=1.5] at (2,3.5) {$i$};
\node[scale=1.5] at (2,4.5) {$i+1$};
\node[scale=1.3] at (2,5.5) {\vdots};
\node[scale=1.3] at (2,6.5) {\vdots};
\node[scale=1.3] at (2,7.5) {\vdots};
\node[scale=1.5] at (2,8.5) {$n-2$};
\node[scale=1.5] at (2,9.5) {$n-1$};
\node[scale=1.5] at (2,10.5) {$n$};

\end{tikzpicture}
\end{lrbox}

 \newsavebox\torusheightone
\begin{lrbox}{\torusheightone}
\begin{tikzpicture}[scale=0.4, every node/.style={transform shape}]
%\draw[help lines] (0,0) grid (2,11);
\useasboundingbox (-2.5,-1) rectangle (3.5,11.3);
\node at (.5,.5) {\usebox\Asmooth};
\node[scale=1.3] at (.5,1.5) {\vdots};
\node at (.5,2.5) {\usebox\Asmooth};
\node at (.5,3.5) {\usebox\Bsmooth};
\node at (.5,4.5) {\usebox\Asmooth};
\node[scale=1.3] at (.5,5.5) {\vdots};
\node[scale=1.3] at (.5,6.5) {\vdots};
\node[scale=1.3] at (.5,7.5) {\vdots};
\node at (.5,8.5) {\usebox\Asmooth};
\node at (.5,9.5) {\usebox\Asmooth};
\node at (.5,10.5) {\usebox\Asmooth};
\draw (0,11) to [out=135,in=-135] (0,0);
\draw (1,11) to [out=45,in=-45] (1,0);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.3mm}] (0,5)--(0,8);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.3mm}] (1,5)--(1,8);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.3mm}] (0,1)--(0,2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.3mm}] (1,1)--(1,2);
\node[scale=1.5] at (2,.5) {1};
\node[scale=1.3] at (2,1.5) {\vdots};
\node[scale=1.5] at (2,2.5) {$i-1$};
\node[scale=1.5] at (2,3.5) {$i$};
\node[scale=1.5] at (2,4.5) {$i+1$};
\node[scale=1.3] at (2,5.5) {\vdots};
\node[scale=1.3] at (2,6.5) {\vdots};
\node[scale=1.3] at (2,7.5) {\vdots};
\node[scale=1.5] at (2,8.5) {$n-2$};
\node[scale=1.5] at (2,9.5) {$n-1$};
\node[scale=1.5] at (2,10.5) {$n$};

\end{tikzpicture}
\end{lrbox}

 \newsavebox\torusheighti
\begin{lrbox}{\torusheighti}
\begin{tikzpicture}[scale=0.4, every node/.style={transform shape}]
%\draw[help lines] (0,0) grid (2,11);
\useasboundingbox (-2.5,-1) rectangle (3.5,11.3);
\node at (.5,.5) {\usebox\Asmooth};
\node[scale=1.3] at (.5,1.5) {\vdots};
\node at (.5,2.5) {\usebox\Asmooth};
\node at (.5,3.5) {\usebox\Bsmooth};
\node at (.5,4.5) {\usebox\Asmooth};
\node[scale=1.3] at (.5,5.5) {\vdots};
\node at (.5,6.5) {\usebox\Asmooth};
\node at (.5,7.5) {\usebox\Bsmooth};
\draw (0,11) to [out=135,in=-135] (0,0);
\draw (1,11) to [out=45,in=-45] (1,0);
\draw (1,11) to [out=45,in=-45] (1,0);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.3mm}] (0,5)--(0,6);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.3mm}] (1,5)--(1,6);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.3mm}] (0,1)--(0,2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.3mm}] (1,1)--(1,2);
\node[scale=1.5] at (2,.5) {1};
\node[scale=1.3] at (2,1.5) {\vdots};
\node[scale=1.5] at (2,2.5) {$i-1$};
\node[scale=1.5] at (2,3.5) {$i$};
\node[scale=1.5] at (2,4.5) {$i+1$};
\node[scale=1.3] at (2,5.5) {\vdots};
\node[scale=1.5] at (2,6.5) {$j-1$};
\node[scale=1.5] at (2,7.5) {$j$};
\node[scale=1.3] at (2,8.5) {\vdots};
\node[scale=1.3] at (2,9.5) {\vdots};
\node[scale=1.3] at (2,10.5) {\vdots};
\draw (-.2,8) rectangle (1.2,11);
\node[scale=1.8] at (.5,9.5){$T$};
\end{tikzpicture}
%
\end{lrbox}

 \newsavebox\torusheightiminus
\begin{lrbox}{\torusheightiminus}
\begin{tikzpicture}[scale=0.4, every node/.style={transform shape}]
%\draw[help lines] (0,0) grid (2,11);
\useasboundingbox (-2.5,-1) rectangle (3.5,11.3);
\node at (.5,.5) {\usebox\Asmooth};
\node[scale=1.3] at (.5,1.5) {\vdots};
\node at (.5,2.5) {\usebox\Asmooth};
\node at (.5,3.5) {\usebox\Asmooth};
\node at (.5,4.5) {\usebox\Asmooth};
\node[scale=1.3] at (.5,5.5) {\vdots};
\node at (.5,6.5) {\usebox\Asmooth};
\node at (.5,7.5) {\usebox\Bsmooth};
\draw (0,11) to [out=135,in=-135] (0,0);
\draw (1,11) to [out=45,in=-45] (1,0);
\draw (1,11) to [out=45,in=-45] (1,0);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.3mm}] (0,5)--(0,6);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.3mm}] (1,5)--(1,6);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.3mm}] (0,1)--(0,2);
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=1.3mm}] (1,1)--(1,2);
\node[scale=1.5] at (2,.5) {1};
\node[scale=1.3] at (2,1.5) {\vdots};
\node[scale=1.5] at (2,2.5) {$i-1$};
\node[scale=1.5] at (2,3.5) {$i$};
\node[scale=1.5] at (2,4.5) {$i+1$};
\node[scale=1.3] at (2,5.5) {\vdots};
\node[scale=1.5] at (2,6.5) {$j-1$};
\node[scale=1.5] at (2,7.5) {$j$};
\node[scale=1.3] at (2,8.5) {\vdots};
\node[scale=1.3] at (2,9.5) {\vdots};
\node[scale=1.3] at (2,10.5) {\vdots};
\draw (-.2,8) rectangle (1.2,11);
\node[scale=1.8] at (.5,9.5){$T$};
\end{tikzpicture}
%
\end{lrbox}

 \newsavebox\coloredcobo
\begin{lrbox}{\coloredcobo}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=incoming, tqft/boundary separation=20pt,
         tqft/cobordism height=60pt, tqft/circle x radius=5pt,
         tqft/circle y radius=1.5pt, tqft/every boundary component/.style={draw,rotate=0}]
        %\draw[help lines] (0,0) grid (8,2);
       
        \pic at (1.75,2) [tqft, offset=.5,
            incoming boundary components=3,
            outgoing boundary components=2,
            genus=0, fill=red!40,
            rotate=0,name=c,];
        \pic at (4,2) [tqft/cylinder, fill=mygreen!40];
         \pic at (5.25,2) [tqft, offset=-.5,
            incoming boundary components=2,
            outgoing boundary components=3,
            genus=0, fill=blue!40,
            rotate=0,name=c,];
         
        
    \end{tikzpicture} 
\end{lrbox}




==> NewColorSaveBox.tex <==
\newsavebox\crossingdiag
\begin{lrbox}{\crossingdiag}
\begin{tikzpicture}[scale=.6]
%\draw [help lines] (-1,-1) grid (6,5);
\node (1) at (1,2){};
\draw [ultra thick](.5,1.5) -- (1.5,2.5);
\draw [ultra thick] (1.5,1.5) -- (1) -- (.5,2.5);
%circles
\draw[dotted] (1) circle (.7);
\end{tikzpicture}
\end{lrbox}

\newsavebox\zerosmoothdiag
\begin{lrbox}{\zerosmoothdiag}
\begin{tikzpicture}[scale=.6]
%0 smoothing
\draw [ultra thick] (4.5,-.5) to [out=45, in=135] (5.5,-.5);
\draw [ultra thick] (4.5,.5) to [out=-45, in=-135] (5.5,.5);
%circles
\draw[dotted] (5,0) circle (.7);
\end{tikzpicture}
\end{lrbox}

\newsavebox\onesmoothdiag
\begin{lrbox}{\onesmoothdiag}
\begin{tikzpicture}[scale=.6]
%\draw [help lines] (-1,-1) grid (6,5);
%1 smoothing
\draw [ultra thick] (4.5,3.5) to [out=45, in=-45] (4.5,4.5);
\draw [ultra thick] (5.5,3.5) to [out=135, in=-135] (5.5,4.5);
%circles
\draw[dotted] (5,4) circle (.7);
\end{tikzpicture}
\end{lrbox}

\newsavebox\specialcob
\begin{lrbox}{\specialcob}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=9pt,
         tqft/cobordism height=6pt, tqft/circle x radius=1.8pt,
         tqft/circle y radius=.6pt, tqft/every boundary component/.style={draw,rotate=0}]    
         %\draw [help lines] (0,1) grid (6,3);
        \pic [tqft/pair of pants ,name=b, at ={(2,3)}];
 	\pic [tqft/reverse pair of pants ,at=(b-outgoing boundary),name=d];   
    \end{tikzpicture} 
    \end{lrbox}
    
\newsavebox\functorialobj
\begin{lrbox}{\functorialobj}
\begin{tikzpicture}[scale=.5]
\foreach \x in {1,2,3,4,5,6}
\draw[fill=black] (0,\x) circle (.1cm);
\foreach \x/\y in {1/$x_1$,2/$x_2$,3/$x_3$,4/$x_4$,5/$x_5$,6/$x_6$}
\node[left] at (0,\x){\y};
\end{tikzpicture}
\end{lrbox}

\newsavebox\functorialmor
\begin{lrbox}{\functorialmor}
\begin{tikzpicture}[scale=.5]
\foreach \x in {1,2,3,4,5,6}
\draw[fill=black] (0,\x) circle (.1cm);
\foreach \x/\y in {1/9,2/4,3/7,4/2,5/1,6/7}
\node[left] at (0,\x){\y};
\foreach \x in {1,2,3,4,5,6}
\draw[fill=black] (4,\x) circle (.1cm);
\foreach \x/\y in {1/3,2/4,3/5,4/2,5/9,6/7}
\node[right] at (4,\x){\y};
\draw (0,1) to [out=0,in=180] (4,5);
\draw (0,2) to [out=0,in=180] (4,2);
\draw (0,6) to [out=0,in=180] (4,6);
%\draw (0,4)--(1,4);
%\draw (0,5)--(1,5);
%\draw (4,2)--(3,2);
%%\draw (4,3)--(3,3);
%\draw (4,4)--(3,4);
%\draw (4,6)--(3,6);
\end{tikzpicture}
\end{lrbox}

\newsavebox\cattable
\begin{lrbox}{\cattable}
\begin{tabular}{ |c|c| } 
 \hline
 sets &  categories \\ 
 \hline
 elements &  objects \\ 
 \hline
 equations between &  isomorphisms between \\ 
 elements&objects\\
 \hline
 functions &  functors \\ 
 \hline
 equations between &  natural transformations \\ 
 functions&between functors\\
 \hline
\end{tabular}
\end{lrbox}



\newsavebox\functorialmortwo
\begin{lrbox}{\functorialmortwo}
\begin{tikzpicture}[scale=.5]
%\draw [help lines] (4,0) grid (8,6);
\foreach \x in {1,2,3,4,5,6}
\draw[fill=black] (4,\x) circle (.1cm);
\foreach \x/\y in {1/3,2/4,3/5,4/2,5/9,6/7}
\node[left] at (4,\x){\y};
\foreach \x in {1,2,3,4,5,6}
\draw[fill=black] (8,\x) circle (.1cm);
\foreach \x/\y in {1/1,2/6,3/2,4/5,5/4,6/9}
\node[right] at (8,\x){\y};
\draw (4,5) to [out=0,in=180] (8,6);
\draw (4,3) to [out=0,in=180] (8,4);
\draw (4,2) to [out=0,in=180] (8,5);
\end{tikzpicture}
\end{lrbox}

\newsavebox\functorialmorcomposed
\begin{lrbox}{\functorialmorcomposed}
\begin{tikzpicture}[scale=.5]
\foreach \x in {1,2,3,4,5,6}
\draw[fill=black] (4,\x) circle (.1cm);
\foreach \x/\y in {1/9,2/4,3/7,4/2,5/1,6/7}
\node[left] at (4,\x){\y};
\foreach \x in {1,2,3,4,5,6}
\draw[fill=black] (8,\x) circle (.1cm);
\foreach \x/\y in {1/1,2/6,3/2,4/5,5/4,6/9}
\node[right] at (8,\x){\y};
\draw (4,1) to [out=0,in=180] (8,6);
\draw (4,2) to [out=0,in=180] (8,5);
\draw[fill=black] (5.5,4) circle (.1cm);
\node[above] at (5.5,4){2};
\draw[fill=black] (6.5,1) circle (.1cm);
\node[above] at (6.5,1){3};
\end{tikzpicture}
\end{lrbox}

\newsavebox\functorialcomp
\begin{lrbox}{\functorialcomp}
\begin{tikzpicture}[scale=.5]
%\draw [help lines] (0,0) grid (14,6);
\node at (3,3) {\usebox\functorialmor};
\node at (6.5,3){$\circ$};
\node at (10,3) {\usebox\functorialmortwo};
\node at (13.5,3){$=$};
\node at (17,3) {\usebox\functorialmorcomposed};
\end{tikzpicture}
\end{lrbox}

\newsavebox\algassoc
\begin{lrbox}{\algassoc}
\begin{tikzpicture} [yscale=.7]
%\draw [help lines] (0,0) grid (4,4);
\node (a) at (0,2) {$A\otimes A\otimes A$};
\node (b) at (2,4) {$A\otimes A$};
\node (c) at (2,0) {$A\otimes A$};
\node (d) at (4,2) {$A$};
\draw [->] (a)--(b);
\draw [->] (a)--(c);
\draw [->] (b)--(d);
\draw [->] (c)--(d);
\node at (.5,3.2) {$1\otimes \mu$};
\node at (.5,.8) {$\mu\otimes 1$};
\node at (3.2,3.2) {$\mu$};
\node at (3.2,.8) {$\mu$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\algunit
\begin{lrbox}{\algunit}
\begin{tikzpicture}[yscale=.7]
%\draw [help lines] (0,0) grid (4,4);
\node (a) at (0,2) {$R\otimes A\cong A\cong A\otimes R$};
\node (b) at (2,4) {$A\otimes A$};
\node (c) at (2,0) {$A\otimes A$};
\node (d) at (4,2) {$A$};
\draw [->] (a)--(b);
\draw [->] (a)--(c);
\draw [->] (b)--(d);
\draw [->] (c)--(d);
\draw [->] (a)--(d);
\node at (.5,3.2) {$1\otimes \eta$};
\node at (.5,.8) {$\eta\otimes 1$};
\node at (3.2,3.2) {$\mu$};
\node at (3.2,.8) {$\mu$};
\node at (2.3,2.3){$1$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\coalgassoc
\begin{lrbox}{\coalgassoc}
\begin{tikzpicture}[yscale=.7]
%\draw [help lines] (0,0) grid (4,4);
\node (a) at (0,2) {$A\otimes A\otimes A$};
\node (b) at (2,4) {$A\otimes A$};
\node (c) at (2,0) {$A\otimes A$};
\node (d) at (4,2) {$A$};
\draw [->] (b)--(a);
\draw [->] (c)--(a);
\draw [->] (d)--(b);
\draw [->] (d)--(c);
\node at (.5,3.2) {$1\otimes \Delta$};
\node at (.5,.8) {$\Delta\otimes 1$};
\node at (3.2,3.2) {$\Delta$};
\node at (3.2,.8) {$\Delta$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\coalgunit
\begin{lrbox}{\coalgunit}
\begin{tikzpicture}[yscale=.7]
%\draw [help lines] (0,0) grid (4,4);
\node (a) at (0,2) {$R\otimes A\cong A\cong A\otimes R$};
\node (b) at (2,4) {$A\otimes A$};
\node (c) at (2,0) {$A\otimes A$};
\node (d) at (4,2) {$A$};
\draw [->] (b)--(a);
\draw [->] (c)--(a);
\draw [->] (d)--(b);
\draw [->] (d)--(c);
\draw [->] (d)--(a);
\node at (.5,3.2) {$1\otimes \epsilon$};
\node at (.5,.8) {$\epsilon\otimes 1$};
\node at (3.2,3.2) {$\Delta$};
\node at (3.2,.8) {$\Delta$};
\node at (2.3,2.3){$1$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\frobeniusrel
\begin{lrbox}{\frobeniusrel}
\begin{tikzpicture}
%\draw [help lines] (0,0) grid (6,4);
\node (a) at (0,2) {$A\otimes A$};
\node (b) at (3,4) {$A\otimes A\otimes A$};
\node (c) at (3,0) {$A\otimes A\otimes A$};
\node (d) at (6,2) {$A\otimes A$};
\node (e) at (3,2) {$A$};
\draw [->] (a)--(b);
\draw [->] (a)--(c);
\draw [->] (b)--(d);
\draw [->] (c)--(d);
\draw [->] (a)--(e);
\draw [->] (e)--(d);
\node at (1,3.2) {$1\otimes\Delta$};
\node at (1,.8) {$\Delta\otimes 1$};
\node at (5,3.2) {$\mu\otimes 1$};
\node at (5,.8) {$1\otimes \mu$};
\node at (1.8, 2.3) {$\mu$};
\node at (4.2, 2.3) {$\Delta$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\pants
\begin{lrbox}{\pants}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=12pt,
         tqft/cobordism height=12pt, tqft/circle x radius=4pt,
         tqft/circle y radius=1.5pt, tqft/every boundary component/.style={draw,rotate=0}]
       
       \pic[tqft/pair of pants];
\end{tikzpicture}
\end{lrbox}

\newsavebox\copants
\begin{lrbox}{\copants}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=12pt,
         tqft/cobordism height=12pt, tqft/circle x radius=4pt,
         tqft/circle y radius=1.5pt, tqft/every boundary component/.style={draw,rotate=0}]
       
       \pic[tqft/reverse pair of pants];
\end{tikzpicture}
\end{lrbox}

\newsavebox\cupcob
\begin{lrbox}{\cupcob}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=12pt,
         tqft/cobordism height=22pt, tqft/circle x radius=4pt,
         tqft/circle y radius=1.5pt, tqft/every boundary component/.style={draw,rotate=0}]
       
       \pic[tqft/cup];
\end{tikzpicture}
\end{lrbox}

\newsavebox\capcob
\begin{lrbox}{\capcob}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=12pt,
         tqft/cobordism height=22pt, tqft/circle x radius=4pt,
         tqft/circle y radius=1.5pt, tqft/every boundary component/.style={draw,rotate=0}]
       
       \pic[tqft/cap];
\end{tikzpicture}
\end{lrbox}


\newsavebox\one
\begin{lrbox}{\one}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%2nd smoothing

\node (4) at (7,1){} ;
\node (5) at (7,3){} ;
\node (6) at (7,5) {};
\draw [ultra thick]  (4) to [out=45, in=-45] (5);
\draw [ultra thick]  (5) to [out=135, in=-135] (6);
\draw [ultra thick]  (6) to [out=45, in=1-45] (4);
\draw [ultra thick]  (4) to [out=135, in=-135] (5);
\draw [ultra thick]  (5) to [out=45, in=-45] (6);
\draw [ultra thick]  (6) to [out=135, in=-135] (4);

%smoothings for 2nd trefoil

\draw [ultra thick]  (6.8,.8) to [out=45, in=135] (7.2, .8);
\draw [ultra thick]  (6.8,1.2) to [out=-45, in=-135] (7.2, 1.2);

\draw [ultra thick]  (6.8,2.8) to [out=45, in=-45](6.8,3.2) ;
\draw [ultra thick]  (7.2, 2.8) to [out=135, in=-135] (7.2, 3.2);

\draw [ultra thick]  (6.8,4.8) to [out=45, in=-45] (6.8, 5.2);
\draw [ultra thick]  (7.2,4.8) to [out=135, in=-135] (7.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\oneblue
\begin{lrbox}{\oneblue}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%2nd smoothing

\node (4) at (7,1){} ;
\node (5) at (7,3){} ;
\node (6) at (7,5) {};
\draw [ultra thick, blue]  (4) to [out=45, in=-45] (5);
\draw [ultra thick, blue]  (5) to [out=135, in=-135] (6);
\draw [ultra thick, blue]  (6) to [out=45, in=1-45] (4);
\draw [ultra thick, blue]  (4) to [out=135, in=-135] (5);
\draw [ultra thick, blue]  (5) to [out=45, in=-45] (6);
\draw [ultra thick, blue]  (6) to [out=135, in=-135] (4);

%smoothings for 2nd trefoil

\draw [ultra thick, blue]  (6.8,.8) to [out=45, in=135] (7.2, .8);
\draw [ultra thick, blue]  (6.8,1.2) to [out=-45, in=-135] (7.2, 1.2);

\draw [ultra thick, blue]  (6.8,2.8) to [out=45, in=-45](6.8,3.2) ;
\draw [ultra thick, blue]  (7.2, 2.8) to [out=135, in=-135] (7.2, 3.2);

\draw [ultra thick, blue]  (6.8,4.8) to [out=45, in=-45] (6.8, 5.2);
\draw [ultra thick, blue]  (7.2,4.8) to [out=135, in=-135] (7.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\onered
\begin{lrbox}{\onered}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%2nd smoothing

\node (4) at (7,1){} ;
\node (5) at (7,3){} ;
\node (6) at (7,5) {};
\draw [ultra thick, red]  (4) to [out=45, in=-45] (5);
\draw [ultra thick, red]  (5) to [out=135, in=-135] (6);
\draw [ultra thick, red]  (6) to [out=45, in=1-45] (4);
\draw [ultra thick, red]  (4) to [out=135, in=-135] (5);
\draw [ultra thick, red]  (5) to [out=45, in=-45] (6);
\draw [ultra thick, red]  (6) to [out=135, in=-135] (4);

%smoothings for 2nd trefoil

\draw [ultra thick, red]  (6.8,.8) to [out=45, in=135] (7.2, .8);
\draw [ultra thick, red]  (6.8,1.2) to [out=-45, in=-135] (7.2, 1.2);

\draw [ultra thick, red]  (6.8,2.8) to [out=45, in=-45](6.8,3.2) ;
\draw [ultra thick, red]  (7.2, 2.8) to [out=135, in=-135] (7.2, 3.2);

\draw [ultra thick, red]  (6.8,4.8) to [out=45, in=-45] (6.8, 5.2);
\draw [ultra thick, red]  (7.2,4.8) to [out=135, in=-135] (7.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\onegreen
\begin{lrbox}{\onegreen}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%2nd smoothing

\node (4) at (7,1){} ;
\node (5) at (7,3){} ;
\node (6) at (7,5) {};
\draw [ultra thick, black!35!green]  (4) to [out=45, in=-45] (5);
\draw [ultra thick, black!35!green]  (5) to [out=135, in=-135] (6);
\draw [ultra thick, black!35!green]  (6) to [out=45, in=1-45] (4);
\draw [ultra thick, black!35!green]  (4) to [out=135, in=-135] (5);
\draw [ultra thick, black!35!green]  (5) to [out=45, in=-45] (6);
\draw [ultra thick, black!35!green]  (6) to [out=135, in=-135] (4);

%smoothings for 2nd trefoil

\draw [ultra thick, black!35!green]  (6.8,.8) to [out=45, in=135] (7.2, .8);
\draw [ultra thick, black!35!green]  (6.8,1.2) to [out=-45, in=-135] (7.2, 1.2);

\draw [ultra thick, black!35!green]  (6.8,2.8) to [out=45, in=-45](6.8,3.2) ;
\draw [ultra thick, black!35!green]  (7.2, 2.8) to [out=135, in=-135] (7.2, 3.2);

\draw [ultra thick, black!35!green]  (6.8,4.8) to [out=45, in=-45] (6.8, 5.2);
\draw [ultra thick, black!35!green]  (7.2,4.8) to [out=135, in=-135] (7.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\onegreenp
\begin{lrbox}{\onegreenp}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%2nd smoothing

\node (4) at (7,1){} ;
\node (5) at (7,3){} ;
\node (6) at (7,5) {};
\draw [ultra thick, black!35!green]  (4) to [out=45, in=-45] (5);
\draw [ultra thick, black!35!green]  (5) to [out=135, in=-135] (6);
\draw [ultra thick, black!35!green]  (6) to [out=45, in=1-45] (4);
\draw [ultra thick, black!35!green]  (4) to [out=135, in=-135] (5);
\draw [ultra thick, black!35!green]  (5) to [out=45, in=-45] (6);
\draw [ultra thick, black!35!green]  (6) to [out=135, in=-135] (4);

%smoothings for 2nd trefoil

\draw [ultra thick, black!35!green]  (6.8,.8) to [out=45, in=135] (7.2, .8);
\draw [ultra thick, black!35!green]  (6.8,1.2) to [out=-45, in=-135] (7.2, 1.2);

\draw [ultra thick, black!35!green]  (6.8,2.8) to [out=45, in=-45](6.8,3.2) ;
\draw [ultra thick, black!35!green]  (7.2, 2.8) to [out=135, in=-135] (7.2, 3.2);

\draw [ultra thick, black!35!green]  (6.8,4.8) to [out=45, in=-45] (6.8, 5.2);
\draw [ultra thick, black!35!green]  (7.2,4.8) to [out=135, in=-135] (7.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\onetotwo
\begin{lrbox}{\onetotwo}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%2nd smoothing

\node (4) at (7,1){} ;
\node (5) at (7,3){} ;
\node (6) at (7,5) {};
\draw [ultra thick]  (4) to [out=45, in=-45] (5);
\draw [ultra thick]  (5) to [out=135, in=-135] (6);
\draw [ultra thick]  (6) to [out=45, in=1-45] (4);
\draw [ultra thick]  (4) to [out=135, in=-135] (5);
\draw [ultra thick]  (5) to [out=45, in=-45] (6);
\draw [ultra thick]  (6) to [out=135, in=-135] (4);

%smoothings for 2nd trefoil

\draw [ultra thick]  (6.8,.8) to [out=45, in=135] (7.2, .8);
\draw [ultra thick]  (6.8,1.2) to [out=-45, in=-135] (7.2, 1.2);

\draw [ultra thick]  (6.8,2.8) to [out=45, in=-45](6.8,3.2) ;
\draw [ultra thick]  (7.2, 2.8) to [out=135, in=-135] (7.2, 3.2);

\draw [ultra thick]  (6.8,4.8) to [out=45, in=-45] (6.8, 5.2);
\draw [ultra thick]  (7.2,4.8) to [out=135, in=-135] (7.2, 5.2);

\draw [densely dotted]  (6.8,2.8) to [out=45, in=135] (7.2, 2.8);
\draw [densely dotted]  (6.8,3.2) to [out=-45, in=-135] (7.2, 3.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\onetothree
\begin{lrbox}{\onetothree}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%2nd smoothing

\node (4) at (7,1){} ;
\node (5) at (7,3){} ;
\node (6) at (7,5) {};
\draw [ultra thick]  (4) to [out=45, in=-45] (5);
\draw [ultra thick]  (5) to [out=135, in=-135] (6);
\draw [ultra thick]  (6) to [out=45, in=1-45] (4);
\draw [ultra thick]  (4) to [out=135, in=-135] (5);
\draw [ultra thick]  (5) to [out=45, in=-45] (6);
\draw [ultra thick]  (6) to [out=135, in=-135] (4);

%smoothings for 2nd trefoil

\draw [ultra thick]  (6.8,.8) to [out=45, in=135] (7.2, .8);
\draw [ultra thick]  (6.8,1.2) to [out=-45, in=-135] (7.2, 1.2);

\draw [ultra thick]  (6.8,2.8) to [out=45, in=-45](6.8,3.2) ;
\draw [ultra thick]  (7.2, 2.8) to [out=135, in=-135] (7.2, 3.2);

\draw [ultra thick]  (6.8,4.8) to [out=45, in=-45] (6.8, 5.2);
\draw [ultra thick]  (7.2,4.8) to [out=135, in=-135] (7.2, 5.2);

\draw [densely dotted]  (6.8,2.8) to [out=45, in=135] (7.2, 2.8);
\draw [densely dotted]  (6.8,3.2) to [out=-45, in=-135] (7.2, 3.2);

\draw [densely dotted]  (6.8,4.8) to [out=45, in=135] (7.2, 4.8);
\draw [densely dotted]  (6.8,5.2) to [out=-45, in=-135] (7.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\two
\begin{lrbox}{\two}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);
\node (1) at (2,1){} ;
\node (2) at (2,3){} ;
\node (3) at (2,5) {};
\draw [ultra thick]  (1) to [out=45, in=-45] (2);
\draw [ultra thick]  (2) to [out=135, in=-135] (3);
\draw [ultra thick]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick]  (1) to [out=135, in=-135] (2);
\draw [ultra thick]  (2) to [out=45, in=-45] (3);
\draw [ultra thick]  (3) to [out=135, in=-135] (1);

%smoothings for 1st trefoil

\draw [ultra thick]  (1.8,.8) to [out=45, in=135] (2.2, .8);
\draw [ultra thick]  (1.8,1.2) to [out=-45, in=-135] (2.2, 1.2);

\draw [ultra thick]  (1.8,2.8) to [out=45, in=135] (2.2, 2.8);
\draw [ultra thick]  (1.8,3.2) to [out=-45, in=-135] (2.2, 3.2);

\draw [ultra thick]  (1.8,4.8) to [out=45, in=-45] (1.8, 5.2);
\draw [ultra thick]  (2.2,4.8) to [out=135, in=-135] (2.2, 5.2);


  \end{tikzpicture}
\end{lrbox}

\newsavebox\twored
\begin{lrbox}{\twored}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);
\node (1) at (2,1){} ;
\node (2) at (2,3){} ;
\node (3) at (2,5) {};
\draw [ultra thick, red]  (1) to [out=45, in=-45] (2);
\draw [ultra thick, red]  (2) to [out=135, in=-135] (3);
\draw [ultra thick, red]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick, red]  (1) to [out=135, in=-135] (2);
\draw [ultra thick, red]  (2) to [out=45, in=-45] (3);
\draw [ultra thick, red]  (3) to [out=135, in=-135] (1);

%smoothings for 1st trefoil

\draw [ultra thick, red]  (1.8,.8) to [out=45, in=135] (2.2, .8);
\draw [ultra thick, red]  (1.8,1.2) to [out=-45, in=-135] (2.2, 1.2);

\draw [ultra thick, red]  (1.8,2.8) to [out=45, in=135] (2.2, 2.8);
\draw [ultra thick, red]  (1.8,3.2) to [out=-45, in=-135] (2.2, 3.2);

\draw [ultra thick, red]  (1.8,4.8) to [out=45, in=-45] (1.8, 5.2);
\draw [ultra thick, red]  (2.2,4.8) to [out=135, in=-135] (2.2, 5.2);


  \end{tikzpicture}
\end{lrbox}

\newsavebox\twoblue
\begin{lrbox}{\twoblue}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);
\node (1) at (2,1){} ;
\node (2) at (2,3){} ;
\node (3) at (2,5) {};
\draw [ultra thick, blue]  (1) to [out=45, in=-45] (2);
\draw [ultra thick, blue]  (2) to [out=135, in=-135] (3);
\draw [ultra thick, blue]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick, blue]  (1) to [out=135, in=-135] (2);
\draw [ultra thick, blue]  (2) to [out=45, in=-45] (3);
\draw [ultra thick, blue]  (3) to [out=135, in=-135] (1);

%smoothings for 1st trefoil

\draw [ultra thick, blue]  (1.8,.8) to [out=45, in=135] (2.2, .8);
\draw [ultra thick, blue]  (1.8,1.2) to [out=-45, in=-135] (2.2, 1.2);

\draw [ultra thick, blue]  (1.8,2.8) to [out=45, in=135] (2.2, 2.8);
\draw [ultra thick, blue]  (1.8,3.2) to [out=-45, in=-135] (2.2, 3.2);

\draw [ultra thick, blue]  (1.8,4.8) to [out=45, in=-45] (1.8, 5.2);
\draw [ultra thick, blue]  (2.2,4.8) to [out=135, in=-135] (2.2, 5.2);


  \end{tikzpicture}
\end{lrbox}

\newsavebox\twogreen
\begin{lrbox}{\twogreen}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);
\node (1) at (2,1){} ;
\node (2) at (2,3){} ;
\node (3) at (2,5) {};
\draw [ultra thick, black!35!green]  (1) to [out=45, in=-45] (2);
\draw [ultra thick, black!35!green]  (2) to [out=135, in=-135] (3);
\draw [ultra thick, black!35!green]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick, black!35!green]  (1) to [out=135, in=-135] (2);
\draw [ultra thick, black!35!green]  (2) to [out=45, in=-45] (3);
\draw [ultra thick, black!35!green]  (3) to [out=135, in=-135] (1);

%smoothings for 1st trefoil

\draw [ultra thick, black!35!green]  (1.8,.8) to [out=45, in=135] (2.2, .8);
\draw [ultra thick, black!35!green]  (1.8,1.2) to [out=-45, in=-135] (2.2, 1.2);

\draw [ultra thick, black!35!green]  (1.8,2.8) to [out=45, in=135] (2.2, 2.8);
\draw [ultra thick, black!35!green]  (1.8,3.2) to [out=-45, in=-135] (2.2, 3.2);

\draw [ultra thick, black!35!green]  (1.8,4.8) to [out=45, in=-45] (1.8, 5.2);
\draw [ultra thick, black!35!green]  (2.2,4.8) to [out=135, in=-135] (2.2, 5.2);


  \end{tikzpicture}
\end{lrbox}

\newsavebox\twotoone
\begin{lrbox}{\twotoone}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);
\node (1) at (2,1){} ;
\node (2) at (2,3){} ;
\node (3) at (2,5) {};
\draw [ultra thick]  (1) to [out=45, in=-45] (2);
\draw [ultra thick]  (2) to [out=135, in=-135] (3);
\draw [ultra thick]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick]  (1) to [out=135, in=-135] (2);
\draw [ultra thick]  (2) to [out=45, in=-45] (3);
\draw [ultra thick]  (3) to [out=135, in=-135] (1);

%smoothings for 1st trefoil

\draw [ultra thick]  (1.8,.8) to [out=45, in=135] (2.2, .8);
\draw [ultra thick]  (1.8,1.2) to [out=-45, in=-135] (2.2, 1.2);

\draw [ultra thick]  (1.8,2.8) to [out=45, in=135] (2.2, 2.8);
\draw [ultra thick]  (1.8,3.2) to [out=-45, in=-135] (2.2, 3.2);

\draw [ultra thick]  (1.8,4.8) to [out=45, in=-45] (1.8, 5.2);
\draw [ultra thick]  (2.2,4.8) to [out=135, in=-135] (2.2, 5.2);

\draw [densely dotted]  (1.8,2.8) to [out=45, in=-45] (1.8, 3.2);
\draw [densely dotted]  (2.2,2.8) to [out=135, in=-135] (2.2, 3.2);


  \end{tikzpicture}
\end{lrbox}

\newsavebox\twotothree
\begin{lrbox}{\twotothree}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);
\node (1) at (2,1){} ;
\node (2) at (2,3){} ;
\node (3) at (2,5) {};
\draw [ultra thick]  (1) to [out=45, in=-45] (2);
\draw [ultra thick]  (2) to [out=135, in=-135] (3);
\draw [ultra thick]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick]  (1) to [out=135, in=-135] (2);
\draw [ultra thick]  (2) to [out=45, in=-45] (3);
\draw [ultra thick]  (3) to [out=135, in=-135] (1);

%smoothings for 1st trefoil

\draw [ultra thick]  (1.8,.8) to [out=45, in=135] (2.2, .8);
\draw [ultra thick]  (1.8,1.2) to [out=-45, in=-135] (2.2, 1.2);

\draw [ultra thick]  (1.8,2.8) to [out=45, in=135] (2.2, 2.8);
\draw [ultra thick]  (1.8,3.2) to [out=-45, in=-135] (2.2, 3.2);

\draw [ultra thick]  (1.8,4.8) to [out=45, in=-45] (1.8, 5.2);
\draw [ultra thick]  (2.2,4.8) to [out=135, in=-135] (2.2, 5.2);

\draw [densely dotted]  (1.8,4.8) to [out=45, in=135] (2.2, 4.8);
\draw [densely dotted]  (1.8,5.2) to [out=-45, in=-135] (2.2, 5.2);


  \end{tikzpicture}
  \end{lrbox}

\newsavebox\three
\begin{lrbox}{\three}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%3rd smoothing
\node (7) at (12,1){} ;
\node (8) at (12,3){} ;
\node (9) at (12,5) {};
\draw [ultra thick]  (7) to [out=45, in=-45] (8);
\draw [ultra thick]  (8) to [out=135, in=-135] (9);
\draw [ultra thick]  (9) to [out=45, in=1-45] (7);
\draw [ultra thick]  (7) to [out=135, in=-135] (8);
\draw [ultra thick]  (8) to [out=45, in=-45] (9);
\draw [ultra thick]  (9) to [out=135, in=-135] (7);

%smoothings for 3rd trefoil

\draw [ultra thick]  (11.8,.8) to [out=45, in=135] (12.2, .8);
\draw [ultra thick]  (11.8,1.2) to [out=-45, in=-135] (12.2, 1.2);

\draw [ultra thick]  (11.8,2.8) to [out=45, in=135] (12.2, 2.8);
\draw [ultra thick]  (11.8,3.2) to [out=-45, in=-135] (12.2, 3.2);

\draw [ultra thick]  (11.8,4.8) to [out=45, in=135] (12.2,4.8);
\draw [ultra thick]  (11.8, 5.2) to [out=-45, in=-135] (12.2,5.2);


  \end{tikzpicture}
\end{lrbox}

\newsavebox\threegreen
\begin{lrbox}{\threegreen}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%3rd smoothing
\node (7) at (12,1){} ;
\node (8) at (12,3){} ;
\node (9) at (12,5) {};
\draw [ultra thick, black!35!green]  (7) to [out=45, in=-45] (8);
\draw [ultra thick, black!35!green]  (8) to [out=135, in=-135] (9);
\draw [ultra thick, black!35!green]  (9) to [out=45, in=1-45] (7);
\draw [ultra thick, black!35!green]  (7) to [out=135, in=-135] (8);
\draw [ultra thick, black!35!green]  (8) to [out=45, in=-45] (9);
\draw [ultra thick, black!35!green]  (9) to [out=135, in=-135] (7);

%smoothings for 3rd trefoil

\draw [ultra thick, black!35!green]  (11.8,.8) to [out=45, in=135] (12.2, .8);
\draw [ultra thick, black!35!green]  (11.8,1.2) to [out=-45, in=-135] (12.2, 1.2);

\draw [ultra thick, black!35!green]  (11.8,2.8) to [out=45, in=135] (12.2, 2.8);
\draw [ultra thick, black!35!green]  (11.8,3.2) to [out=-45, in=-135] (12.2, 3.2);

\draw [ultra thick, black!35!green]  (11.8,4.8) to [out=45, in=135] (12.2,4.8);
\draw [ultra thick, black!35!green]  (11.8, 5.2) to [out=-45, in=-135] (12.2,5.2);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\threered
\begin{lrbox}{\threered}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%3rd smoothing
\node (7) at (12,1){} ;
\node (8) at (12,3){} ;
\node (9) at (12,5) {};
\draw [ultra thick, red]  (7) to [out=45, in=-45] (8);
\draw [ultra thick, red]  (8) to [out=135, in=-135] (9);
\draw [ultra thick, red]  (9) to [out=45, in=1-45] (7);
\draw [ultra thick, red]  (7) to [out=135, in=-135] (8);
\draw [ultra thick, red]  (8) to [out=45, in=-45] (9);
\draw [ultra thick, red]  (9) to [out=135, in=-135] (7);

%smoothings for 3rd trefoil

\draw [ultra thick, red]  (11.8,.8) to [out=45, in=135] (12.2, .8);
\draw [ultra thick, red]  (11.8,1.2) to [out=-45, in=-135] (12.2, 1.2);

\draw [ultra thick, red]  (11.8,2.8) to [out=45, in=135] (12.2, 2.8);
\draw [ultra thick, red]  (11.8,3.2) to [out=-45, in=-135] (12.2, 3.2);

\draw [ultra thick, red]  (11.8,4.8) to [out=45, in=135] (12.2,4.8);
\draw [ultra thick, red]  (11.8, 5.2) to [out=-45, in=-135] (12.2,5.2);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\threeblue
\begin{lrbox}{\threeblue}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%3rd smoothing
\node (7) at (12,1){} ;
\node (8) at (12,3){} ;
\node (9) at (12,5) {};
\draw [ultra thick, blue]  (7) to [out=45, in=-45] (8);
\draw [ultra thick, blue]  (8) to [out=135, in=-135] (9);
\draw [ultra thick, blue]  (9) to [out=45, in=1-45] (7);
\draw [ultra thick, blue]  (7) to [out=135, in=-135] (8);
\draw [ultra thick, blue]  (8) to [out=45, in=-45] (9);
\draw [ultra thick, blue]  (9) to [out=135, in=-135] (7);

%smoothings for 3rd trefoil

\draw [ultra thick, blue]  (11.8,.8) to [out=45, in=135] (12.2, .8);
\draw [ultra thick, blue]  (11.8,1.2) to [out=-45, in=-135] (12.2, 1.2);

\draw [ultra thick, blue]  (11.8,2.8) to [out=45, in=135] (12.2, 2.8);
\draw [ultra thick, blue]  (11.8,3.2) to [out=-45, in=-135] (12.2, 3.2);

\draw [ultra thick, blue]  (11.8,4.8) to [out=45, in=135] (12.2,4.8);
\draw [ultra thick, blue]  (11.8, 5.2) to [out=-45, in=-135] (12.2,5.2);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\threetotwo
\begin{lrbox}{\threetotwo}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%3rd smoothing
\node (7) at (12,1){} ;
\node (8) at (12,3){} ;
\node (9) at (12,5) {};
\draw [ultra thick]  (7) to [out=45, in=-45] (8);
\draw [ultra thick]  (8) to [out=135, in=-135] (9);
\draw [ultra thick]  (9) to [out=45, in=1-45] (7);
\draw [ultra thick]  (7) to [out=135, in=-135] (8);
\draw [ultra thick]  (8) to [out=45, in=-45] (9);
\draw [ultra thick]  (9) to [out=135, in=-135] (7);

%smoothings for 3rd trefoil

\draw [ultra thick]  (11.8,.8) to [out=45, in=135] (12.2, .8);
\draw [ultra thick]  (11.8,1.2) to [out=-45, in=-135] (12.2, 1.2);

\draw [ultra thick]  (11.8,2.8) to [out=45, in=135] (12.2, 2.8);
\draw [ultra thick]  (11.8,3.2) to [out=-45, in=-135] (12.2, 3.2);

\draw [ultra thick]  (11.8,4.8) to [out=45, in=135] (12.2,4.8);
\draw [ultra thick]  (11.8, 5.2) to [out=-45, in=-135] (12.2,5.2);

\draw [densely dotted]  (11.8,4.8) to [out=45, in=-45] (11.8, 5.2);
\draw [densely dotted]  (12.2,4.8) to [out=135, in=-135] (12.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\threetoone
\begin{lrbox}{\threetoone}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%3rd smoothing
\node (7) at (12,1){} ;
\node (8) at (12,3){} ;
\node (9) at (12,5) {};
\draw [ultra thick]  (7) to [out=45, in=-45] (8);
\draw [ultra thick]  (8) to [out=135, in=-135] (9);
\draw [ultra thick]  (9) to [out=45, in=1-45] (7);
\draw [ultra thick]  (7) to [out=135, in=-135] (8);
\draw [ultra thick]  (8) to [out=45, in=-45] (9);
\draw [ultra thick]  (9) to [out=135, in=-135] (7);

%smoothings for 3rd trefoil

\draw [ultra thick]  (11.8,.8) to [out=45, in=135] (12.2, .8);
\draw [ultra thick]  (11.8,1.2) to [out=-45, in=-135] (12.2, 1.2);

\draw [ultra thick]  (11.8,2.8) to [out=45, in=135] (12.2, 2.8);
\draw [ultra thick]  (11.8,3.2) to [out=-45, in=-135] (12.2, 3.2);

\draw [ultra thick]  (11.8,4.8) to [out=45, in=135] (12.2,4.8);
\draw [ultra thick]  (11.8, 5.2) to [out=-45, in=-135] (12.2,5.2);

\draw [densely dotted]  (11.8,4.8) to [out=45, in=-45] (11.8, 5.2);
\draw [densely dotted]  (12.2,4.8) to [out=135, in=-135] (12.2, 5.2);

\draw [densely dotted]  (11.8,2.8) to [out=45, in=-45] (11.8, 3.2);
\draw [densely dotted]  (12.2,2.8) to [out=135, in=-135] (12.2, 3.2);

  \end{tikzpicture}
\end{lrbox}


\newsavebox\trefoil
\begin{lrbox}{\trefoil}
\begin{tikzpicture}
\node (1) at (3,1){} ;
\node (2) at (3,3){} ;
\node (3) at (3,5) {};
\node at (3,.6) {$c_1$};
\node at (3,2.6) {$c_2$};
\node at (3,4.6) {$c_3$};
\draw [ultra thick]  (1) to [out=45, in=-45] (2);
\draw [ultra thick]  (2) to [out=135, in=-135] (3);
\draw [ultra thick]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick]  (1) to [out=135, in=-135] (2);
\draw [ultra thick]  (2) to [out=45, in=-45] (3);
\draw [ultra thick]  (3) to [out=135, in=-135] (1);
\draw [ultra thick] (2.8,.8) -- (3.2,1.2);
\draw [ultra thick] (2.8,2.8) -- (3.2,3.2);
\draw [ultra thick] (2.8,4.8) -- (3.2,5.2);
\end{tikzpicture}
\end{lrbox}

\newsavebox\trefoild
\begin{lrbox}{\trefoild}
\begin{tikzpicture}
\node (1) at (3,1){} ;
\node (2) at (3,3){} ;
\node (3) at (3,5) {};
\node at (3,.6) {$c_1$};
\node at (3,2.6) {$c_2$};
\node at (3,4.6) {$c_3$};
\node at (3,1.4) {$2$};
\node at (3,3.4) {$1$};
\node at (3,5.4) {$3$};
\draw [ultra thick]  (1) to [out=45, in=-45] (2);
\draw [ultra thick]  (2) to [out=135, in=-135] (3);
\draw [ultra thick]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick]  (1) to [out=135, in=-135] (2);
\draw [ultra thick]  (2) to [out=45, in=-45] (3);
\draw [ultra thick]  (3) to [out=135, in=-135] (1);
\draw [ultra thick] (2.8,.8) -- (3.2,1.2);
\draw [ultra thick] (2.8,2.8) -- (3.2,3.2);
\draw [ultra thick] (2.8,4.8) -- (3.2,5.2);
\end{tikzpicture}
\end{lrbox}



\newsavebox\onesm
\begin{lrbox}{\onesm}
\begin{tikzpicture}
\draw [ultra thick] (4.5,-.5) to [out=45, in=135] (5.5,-.5);
\draw [ultra thick] (4.5,.5) to [out=-45, in=-135] (5.5,.5);
\end{tikzpicture}
\end{lrbox}


    


\newsavebox\zerosm
\begin{lrbox}{\zerosm}
\begin{tikzpicture}
\draw [ultra thick] (4.5,3.5) to [out=45, in=-45] (4.5,4.5);
\draw [ultra thick] (5.5,3.5) to [out=135, in=-135] (5.5,4.5);
\end{tikzpicture}
\end{lrbox}

\newsavebox\smoothing
\begin{lrbox}{\smoothing}
\begin{tikzpicture}
%\draw [help lines] (-1,-1) grid (6,5);
\node (1) at (1,2){};
\node (2) at (5,0){};
\node (3) at (5,4){};
\draw [ultra thick](.5,1.5) -- (1.5,2.5);
\draw [ultra thick] (1.5,1.5) -- (1) -- (.5,2.5);
%0 smoothing
\draw [ultra thick] (4.5,-.5) to [out=45, in=135] (5.5,-.5);
\draw [ultra thick] (4.5,.5) to [out=-45, in=-135] (5.5,.5);
%1 smoothing
\draw [ultra thick] (4.5,3.5) to [out=45, in=-45] (4.5,4.5);
\draw [ultra thick] (5.5,3.5) to [out=135, in=-135] (5.5,4.5);

%arrows
\draw [-{Latex[length=3mm]}] (2,3)--(4,4);
\draw[-{Latex[length=3mm]}] (2,1)--(4,0);


%circles
\draw[dotted] (1) circle (.7);
\draw[dotted] (2) circle (.7);
\draw[dotted] (3) circle (.7);
\end{tikzpicture}
\end{lrbox}

\newsavebox\trefoilc
\begin{lrbox}{\trefoilc}
\begin{tikzpicture}
\node (1) at (3,1){} ;
\node (2) at (3,3){} ;
\node (3) at (3,5) {};
\draw [ultra thick]  (1) to [out=45, in=-45] (2);
\draw [ultra thick]  (2) to [out=135, in=-135] (3);
\draw [ultra thick]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick]  (1) to [out=135, in=-135] (2);
\draw [ultra thick]  (2) to [out=45, in=-45] (3);
\draw [ultra thick]  (3) to [out=135, in=-135] (1);
\draw [ultra thick] (2.8,.8) -- (3.2,1.2);
\draw [ultra thick] (2.8,2.8) -- (3.2,3.2);
\draw [ultra thick] (2.8,4.8) -- (3.2,5.2);
\end{tikzpicture}
\end{lrbox}

\newsavebox\trefoilsm
\begin{lrbox}{\trefoilsm}
\begin{tikzpicture}
\node (1) at (3,1){} ;
\node (2) at (3,3){} ;
\node (3) at (3,5) {};
\draw [ultra thick]  (1) to [out=45, in=-45] (2);
\draw [ultra thick]  (2) to [out=135, in=-135] (3);
\draw [ultra thick]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick]  (1) to [out=135, in=-135] (2);
\draw [ultra thick]  (2) to [out=45, in=-45] (3);
\draw [ultra thick]  (3) to [out=135, in=-135] (1);
\end{tikzpicture}
\end{lrbox}


\newsavebox\zzz
\begin{lrbox}{\zzz}
\begin{tikzpicture}
 \node at (5.5,5) {\scalebox{.5}{\usebox{\trefoilsm}}};
\node at (5.5,4) {\scalebox{.2}{\usebox{\zerosm}}};
\node at (5.5,5) {\scalebox{.2}{\usebox{\zerosm}}};
\node at (5.5,6) {\scalebox{.2}{\usebox{\zerosm}}};
\end{tikzpicture}
\end{lrbox}

\newsavebox\ozz
\begin{lrbox}{\ozz}
\begin{tikzpicture}
 \node at (5.5,5) {\scalebox{.5}{\usebox{\trefoilsm}}};
\node at (5.5,4) {\scalebox{.2}{\usebox{\onesm}}};
\node at (5.5,5) {\scalebox{.2}{\usebox{\zerosm}}};
\node at (5.5,6) {\scalebox{.2}{\usebox{\zerosm}}};
\end{tikzpicture}
\end{lrbox}

\newsavebox\zoz
\begin{lrbox}{\zoz}
\begin{tikzpicture}
 \node at (5.5,5) {\scalebox{.5}{\usebox{\trefoilsm}}};
\node at (5.5,4) {\scalebox{.2}{\usebox{\zerosm}}};
\node at (5.5,5) {\scalebox{.2}{\usebox{\onesm}}};
\node at (5.5,6) {\scalebox{.2}{\usebox{\zerosm}}};
\end{tikzpicture}
\end{lrbox}

\newsavebox\zzo
\begin{lrbox}{\zzo}
\begin{tikzpicture}
 \node at (5.5,5) {\scalebox{.5}{\usebox{\trefoilsm}}};
\node at (5.5,4) {\scalebox{.2}{\usebox{\zerosm}}};
\node at (5.5,5) {\scalebox{.2}{\usebox{\zerosm}}};
\node at (5.5,6) {\scalebox{.2}{\usebox{\onesm}}};
\end{tikzpicture}
\end{lrbox}

\newsavebox\ooz
\begin{lrbox}{\ooz}
\begin{tikzpicture}
 \node at (5.5,5) {\scalebox{.5}{\usebox{\trefoilsm}}};
\node at (5.5,4) {\scalebox{.2}{\usebox{\onesm}}};
\node at (5.5,5) {\scalebox{.2}{\usebox{\onesm}}};
\node at (5.5,6) {\scalebox{.2}{\usebox{\zerosm}}};
\end{tikzpicture}
\end{lrbox}

\newsavebox\ozo
\begin{lrbox}{\ozo}
\begin{tikzpicture}
 \node at (5.5,5) {\scalebox{.5}{\usebox{\trefoilsm}}};
\node at (5.5,4) {\scalebox{.2}{\usebox{\onesm}}};
\node at (5.5,5) {\scalebox{.2}{\usebox{\zerosm}}};
\node at (5.5,6) {\scalebox{.2}{\usebox{\onesm}}};
\end{tikzpicture}
\end{lrbox}

\newsavebox\zoo
\begin{lrbox}{\zoo}
\begin{tikzpicture}
 \node at (5.5,5) {\scalebox{.5}{\usebox{\trefoilsm}}};
\node at (5.5,4) {\scalebox{.2}{\usebox{\zerosm}}};
\node at (5.5,5) {\scalebox{.2}{\usebox{\onesm}}};
\node at (5.5,6) {\scalebox{.2}{\usebox{\onesm}}};
\end{tikzpicture}
\end{lrbox}

\newsavebox\ooo
\begin{lrbox}{\ooo}
\begin{tikzpicture}
 \node at (5.5,5) {\scalebox{.5}{\usebox{\trefoilsm}}};
\node at (5.5,4) {\scalebox{.2}{\usebox{\onesm}}};
\node at (5.5,5) {\scalebox{.2}{\usebox{\onesm}}};
\node at (5.5,6) {\scalebox{.2}{\usebox{\onesm}}};
\end{tikzpicture}
\end{lrbox}

\newsavebox\bathforbunny
\begin{lrbox}{\bathforbunny}
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (5,5);
\draw (1,0)--(4,0)--(5,3)--(0,3)--(1,0);
\draw (-1,4)--(1,4)--(1,3.5)--(1.3,3.5)--(1.3,4.5)--(-1,4.5);
\draw[fill=blue](1,3) rectangle (1.3,3.5);

\node at (5.8,3){4};

\draw[fill=pink] (8,5) ellipse (.8cm and 4cm);
\draw[fill=pink] (10,5) ellipse (.8cm and 4cm);
\draw[fill=white] (8,5) ellipse (.4cm and 3cm);
\draw[fill=white] (10,5) ellipse (.4cm and 3cm);
\draw[fill=pink] (10,4) circle (.5cm);
\draw[fill=gray] (9,3) circle (2.5cm);
\draw[fill=white] (8,4) circle (.5cm);
\draw[fill=white] (10,4) circle (.5cm);
\draw[fill=black] (8,3.8) circle (.2cm);
\draw[fill=black] (10,3.8) circle (.2cm);
\draw[fill=pink] (9,3) circle (1cm);
\draw (8.7,3.4) to [out=180, in=45] (7,3.4);
\draw (8.7,3) to [out=180, in=45] (7,3);
\draw (8.7,2.6) to [out=180, in=45] (7,2.6);
\draw (9.3,3.4) to [out=0, in=135] (11,3.4);
\draw (9.3,3) to [out=0, in=135] (11,3);
\draw (9.3,2.6) to [out=0, in=135] (11,2.6);
\draw (8,2.2) to [out=-90, in=-90] (10,2.2);
\draw [fill=white] (8.7,1.6) rectangle (8.98,1.2);
\draw [fill=white] (9.02,1.6) rectangle (9.3,1.2);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bruhatdiamond
\begin{lrbox}{\bruhatdiamond}

\begin{tikzpicture}[scale=.6]
%\draw [help lines] (0,0) grid (12,4);
\node (1) at (0,2) {$\pi$};
\node (2) at (3,4) {$\sigma$};
\node (3) at (3,0) {$\eta$};
\node (4) at (6,2) {$\gamma$};
\draw[->] (1)--(2);
\draw[->] (2)--(4);
\draw[->] (1)--(3);
\draw[->] (3)--(4);
\end{tikzpicture}
\end{lrbox}

\newsavebox\diagramdiamond
\begin{lrbox}{\diagramdiamond}
\begin{tikzpicture}[scale=.6]
\node (5) at (9,2) {$D^\pi$};
\node (6) at (12,4) {$D^\sigma$};
\node (7) at (12,0) {$D^\eta$};
\node (8) at (15,2) {$D^\gamma$};
\draw [->](5)--(6);
\draw [->] (6)--(8);
\draw [->](5)--(7);
\draw [->] (7)--(8);
\node at (10,3.5) {$C^{\pi,\sigma}$};
\node at (14.1,3.5) {$C^{\sigma,\gamma}$};
\node at (10,.5) {$C^{\pi,\eta}$};
\node at (14.1,.5) {$C^{\eta,\gamma}$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\diamondone
\begin{lrbox}{\diamondone}
\begin{tikzpicture}[scale=.6]
%\draw [help lines] (0,0) grid (10,4);
\node (1) at (9,2) {$\pi$};
\node (2) at (12,4) {$\sigma$};
\node (3) at (12,0) {$\eta$};
\node (4) at (15,2) {$\gamma$};
\draw[->] (1)--(2);
\draw[->] (2)--(4);
\draw[->] (1)--(3);
\draw[->] (3)--(4);
\node at (10,3.5){$(i,j)$};
\node at (14.1,3.5){$(i,k)$};
\node at (10,.5) {$(i,k)$};
\node at (14.1,.5) {$(j,k)$};
\end{tikzpicture}

\end{lrbox}

\newsavebox\diamondtwo
\begin{lrbox}{\diamondtwo}
\begin{tikzpicture}[scale=.6]
\node (5) at (9,2) {$\pi$};
\node (6) at (12,4) {$\sigma$};
\node (7) at (12,0) {$\eta$};
\node (8) at (15,2) {$\gamma$};
\draw[->] (5)--(6);
\draw[->] (6)--(8);
\draw[->] (5)--(7);
\draw[->] (7)--(8);
\node at (10,3.5){$(i,j)$};
\node at (14.1,3.5){$(i,k)$};
\node at (10,.5) {$(j,k)$};
\node at (14.1,.5) {$(i,j)$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\diamondthree
\begin{lrbox}{\diamondthree}
\begin{tikzpicture}[scale=.6]
\node (5) at (9,2) {$\pi$};
\node (6) at (12,4) {$\sigma$};
\node (7) at (12,0) {$\eta$};
\node (8) at (15,2) {$\gamma$};
\draw[->] (5)--(6);
\draw[->] (6)--(8);
\draw[->] (5)--(7);
\draw[->] (7)--(8);
\node at (10,3.5){$(i,j)$};
\node at (14.1,3.5){$(k,l)$};
\node at (10,.5) {$(k,l)$};
\node at (14.1,.5) {$(i,j)$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\torusknot
\begin{lrbox}{\torusknot}
\begin{tikzpicture}[thick,scale=0.5, every node/.style={transform shape}]
\useasboundingbox (0,1) rectangle (6,5);
%\draw[help lines] (0,0) grid (6,6);
\node (1) at (3,1){} ;
\node (2) at (3,2){} ;
\node (3) at (3,3){} ;
\node (4) at (3,5) {};
\node [scale=2] at (.6,3){$T_{2,n}=$};
%\node at (1,3) {$D_n=$};
\draw [thick]  (1) to [out=45, in=-45] (2);
\draw [thick]  (2) to [out=135, in=-135] (3);
\draw [thick]  (3) to [out=45, in=-90] (3.3,3.5);
\draw [thick]  (1) to [out=135, in=-135] (2);
\draw [thick]  (2) to [out=45, in=-45] (3);
\draw [thick]  (3) to [out=135, in=-90] (2.7,3.5);
\draw [thick]  (3.3,4.6) to [out=90, in=-45] (4);
\draw [thick]  (2.7,4.6) to [out=90, in=-135] (4);
\draw [thick]  (4) to [out=45, in=1-45] (1);
\draw [thick]  (4) to [out=135, in=-135] (1);
\draw [fill=black] (3,3.8) circle [radius=0.03cm];
\draw [fill=black] (3,4) circle [radius=0.03cm];
\draw [fill=black] (3,4.2) circle [radius=0.03cm];
\draw [thick] (2.8,.8) -- (3.2,1.2);
\draw [thick] (2.8,1.8) -- (3.2,2.2);
\draw [thick] (2.8,2.8) -- (3.2,3.2);
\draw [thick] (2.8,4.8) -- (3.2,5.2);
\end{tikzpicture}
\end{lrbox}

\newsavebox\VandSmoothCplx
\begin{lrbox}{\VandSmoothCplx}
\begin{tikzpicture}[yscale=.45, xscale=.65]
%\draw [help lines] (0,0) grid (12,10);

%brackets D
\node[xscale=.45*.8, yscale=.3*.6] at (-1.1,10) {\usebox\trefoil};
\node [yscale=3.5*.6] at (-1.9,10) {$[\![$};
\node [yscale=3.5*.6] at (-.3,10) {$]\!]$};
\node [scale=1] at (-.1,10){:};

%123 position
\node[xscale=.25, yscale=.2] at (-.9,5) {\usebox\onered};
\node[xscale=.25, yscale=.2] at (0,5) {\usebox\twogreen};
\node[xscale=.25, yscale=.2] at (.9,5) {\usebox\threeblue};

%213 position
\node[xscale=.25, yscale=.2] at (-.9+3.5,5+5) {\usebox\twored};
\node[xscale=.25, yscale=.2] at (0+3.5,5+5) {\usebox\onegreen};
\node[xscale=.25, yscale=.2] at (.9+3.5,5+5) {\usebox\threeblue};

% 132 position

\node[xscale=.25, yscale=.2] at (-.9+3.5,5-5) {\usebox\onered};
\node[xscale=.25, yscale=.2] at (0+3.5,5-5) {\usebox\threegreen};
\node[xscale=.25, yscale=.2] at (.9+3.5,5-5) {\usebox\twoblue};

%231 position

\node[xscale=.25, yscale=.2] at (-.9+8.5,5+5) {\usebox\twored};
\node[xscale=.25, yscale=.2] at (0+8.5,5+5) {\usebox\threegreen};
\node[xscale=.25, yscale=.2] at (.9+8.5,5+5) {\usebox\oneblue};

% 312 position

\node[xscale=.25, yscale=.2] at (-.9+8.5,5-5) {\usebox\threered};
\node[xscale=.25, yscale=.2] at (0+8.5,5-5) {\usebox\onegreen};
\node[xscale=.25, yscale=.2] at (.9+8.5,5-5) {\usebox\twoblue};

%321 position
\node[xscale=.25, yscale=.2] at (-.9+12,5) {\usebox\threered};
\node[xscale=.25, yscale=.2] at (0+12,5) {\usebox\twogreen};
\node[xscale=.25, yscale=.2] at (.9+12,5) {\usebox\oneblue};

% 123-213 edge
\draw  [->] (.5,6.2) -- (3,9);
\node[xscale=.175, yscale=.15] at (.35,8.5) {\usebox\onered};
\node[xscale=.175, yscale=.15] at (1,8.5) {\usebox\twogreen};
\node[xscale=.175, yscale=.15] at (1.65,8.5) {\usebox\threeblue};
\draw (.35,8.5) circle [radius=0.12];
\draw (1,8.5) circle [radius=0.12];


% 123-132 edge
\draw [->] (.5,3.8) -- (3,1);
\node[xscale=.175, yscale=.15] at (.35,1.5) {\usebox\onered};
\node[xscale=.175, yscale=.15] at (1,1.5) {\usebox\twogreen};
\node[xscale=.175, yscale=.15] at (1.65,1.5) {\usebox\threeblue};
\draw (1,2.2) circle [radius=0.12];
\draw  (1.65,2.2) circle [radius=0.12];

% 213-231 edge
\draw [->] (4.9,10) -- (7.1,10);
\node[xscale=.175, yscale=.15] at (5.35,11) {\usebox\twored};
\node[xscale=.175, yscale=.15] at (6,11) {\usebox\onegreen};
\node[xscale=.175, yscale=.15] at (6.65,11) {\usebox\threeblue};
\draw (6,11) circle [radius=0.12];
\draw (6,11.7) circle [radius=0.12];
\draw (6.65,11) circle [radius=0.12];
\draw (6.65,11.7) circle [radius=0.12];

% 231-321 edge
\draw [->] (9,9) -- (11.5,6.2);
\node[xscale=.175, yscale=.15] at (10.35,8.5) {\usebox\twored};
\node[xscale=.175, yscale=.15] at (11,8.5) {\usebox\threegreen};
\node[xscale=.175, yscale=.15] at (11.65,8.5) {\usebox\oneblue};
\draw (10.35,9.2) circle [radius=0.12];
\draw (11,9.2) circle [radius=0.12];

% 312-321 edge
\draw [->] (9,1) -- (11.5,3.8);
\node[xscale=.175, yscale=.15] at (10.35,1.5) {\usebox\threered};
\node[xscale=.175, yscale=.15] at (11,1.5) {\usebox\onegreen};
\node[xscale=.175, yscale=.15] at (11.65,1.5) {\usebox\twoblue};
\draw (11,1.5) circle [radius=0.12];
\draw (11.65,1.5) circle [radius=0.12];

% 132-312 edge
\draw [->] (4.9,10-10) -- (7.1,10-10);
\node[xscale=.175, yscale=.15] at (5.35,-1) {\usebox\onered};
\node[xscale=.175, yscale=.15] at (6,-1) {\usebox\threegreen};
\node[xscale=.175, yscale=.15] at (6.65,-1) {\usebox\twoblue};
\draw (5.35,-1) circle [radius=0.12];
\draw (5.35,-.3) circle [radius=0.12];
\draw (6,-1) circle [radius=0.12];
\draw (6,-.3) circle [radius=0.12];


% 132-231 edge
\draw [->] (4,1) -- (8,9);
\node[xscale=.175, yscale=.15] at (7.65,7) {\usebox\onered};
\node[xscale=.175, yscale=.15] at (8.3,7) {\usebox\threegreen};
\node[xscale=.175, yscale=.15] at (8.95,7) {\usebox\twoblue};
\draw (7.65,7) circle [radius=0.12];
\draw (8.95,7) circle [radius=0.12];


% 213-312 edge
\draw [->] (4,9) -- (8,1);
\node[xscale=.175, yscale=.15] at (7.65,3) {\usebox\twored};
\node[xscale=.175, yscale=.15] at (8.3,3) {\usebox\onegreen};
\node[xscale=.175, yscale=.15] at (8.95,3) {\usebox\threeblue};
\draw (7.65,3.7) circle [radius=0.12];
\draw  (8.95,3.7) circle [radius=0.12];

\end{tikzpicture}
\end{lrbox}

\newsavebox\VandCplx
\begin{lrbox}{\VandCplx}
\begin{tikzpicture}[yscale=.45, xscale=.65]
%\draw [help lines] (0,-2.5) rectangle (12,11.5);
\useasboundingbox (0,-2.5) grid (12,11.5);
\node at (-2,10) {$\tvcplx:$};
%123 position
\node [scale=.75] at (0,5) {$A_{x_1}
\hspace{-1mm}\otimes\hspace{-1mm}
A_{x_2}^{\otimes 2}
\hspace{-1mm}\otimes\hspace{-1mm}
A_{x_3}^{\otimes 3}$};
%213 position
\node [scale=.75] at (0+3.5,5+5) {$A_{x_1}^{\otimes 2}
\hspace{-1mm}\otimes\hspace{-1mm} 
A_{x_2}
\hspace{-1mm}\otimes\hspace{-1mm} A_{x_3}^{\otimes 3}$};
% 132 position
\node [scale=.75] at (0+3.5,5-5) {$A_{x_1}
\hspace{-1mm}\otimes\hspace{-1mm}
A_{x_2}^{\otimes 3}
\hspace{-1mm}\otimes\hspace{-1mm}
A_{x_3}^{\otimes 2}$};
%231 position
\node [scale=.75] at (0+8.5,5+5) {$A_{x_1}^{\otimes 2}
\hspace{-1mm}\otimes\hspace{-1mm}
A_{x_3}^{\otimes 3}
\hspace{-1mm}\otimes\hspace{-1mm}
A_{x_3}$};
% 312 position
\node [scale=.75] at (0+8.5,5-5) {$A_{x_1}^{\otimes 3}
\hspace{-1mm}\otimes\hspace{-1mm}
A_{x_2}
\hspace{-1mm}\otimes\hspace{-1mm} 
A_{x_3}^{\otimes 2}$};
%321 position
\node [scale=.75] at (0+12,5) {$A_{x_1}^{\otimes 3}
\hspace{-1mm}\otimes\hspace{-1mm} 
A_{x_2}^{\otimes 2}
\hspace{-1mm}\otimes\hspace{-1mm} 
A_{x_3}$};
% 123-213 edge
\draw  [->] (.5,6.2) -- (3,9);
\node[scale=.75] at (1,8.5) {$
\Delta 
\hspace{-1mm}\otimes\hspace{-1mm} 
m 
\hspace{-1mm}\otimes\hspace{-1mm} 
1
$};
% 123-132 edge
\draw [->] (.5,3.8) -- (3,1);
\node[scale=.75] at (1,1.5) {$
1
\hspace{-.8mm}\otimes\hspace{-.8mm}
\Delta^2 m 
\hspace{-.8mm}\otimes\hspace{-.8mm}
\Delta m^2
$};
% 213-231 edge
\draw [->] (4.9,10) -- (7.1,10);
\node[scale=.75] at (6,10.7) {$
1
\hspace{-.8mm}\otimes\hspace{-.8mm}
\Delta^2  
\hspace{-.8mm}\otimes\hspace{-.8mm}
m^2
$};
% 231-321 edge
\draw [->] (9,9) -- (11.5,6.2);
\node[scale=.75] at (11.3,8.6) {$
\Delta^2m
\hspace{-.8mm}\otimes\hspace{-.8mm}
\Delta m^2 \hspace{-.8mm}\otimes\hspace{-.8mm}
1
$};
% 312-321 edge
\draw [->] (9,1) -- (11.5,3.8);
\node[scale=.75] at (11,1.5) {$
1
\hspace{-.8mm}\otimes\hspace{-.8mm}
\Delta \hspace{-.8mm}\otimes\hspace{-.8mm}
m
$};
% 132-312 edge
\draw [->] (4.9,10-10) -- (7.1,10-10);
\node[scale=.75] at (6,-.7) {$
\Delta^2
\hspace{-.8mm}\otimes\hspace{-.8mm}
m^2 \hspace{-.8mm}\otimes\hspace{-.8mm}
1
$};
% 132-231 edge
\draw [->] (4,1) -- (8,9);
\node[scale=.75] at (8.3,7) {$
\Delta
\hspace{-.8mm}\otimes\hspace{-.8mm}
1\hspace{-.8mm}\otimes\hspace{-.8mm}
m
$};
% 213-312 edge
\draw [->] (4,9) -- (8,1);
\node[scale=.75] at (8.4,3.2) {$
\Delta^2 m
\hspace{-.8mm}\otimes\hspace{-.8mm}
1 \hspace{-.8mm}\otimes\hspace{-.8mm}
m^2\Delta 
$};
%blue lines
\node at (0,11.3){${\color{blue}\oplus}$};
\node at (3.5,11.3){${\color{blue}\oplus}$};
\node at (8.5,11.3){${\color{blue}\oplus}$};
\node at (12,11.3){${\color{blue}\oplus}$};
\draw [->,blue, dotted] (0,11)--(0,-1);
\draw [->,blue, dotted] (3.5,11)--(3.5,-1);
\draw [->,blue, dotted] (8.5,11)--(8.5,-1);
\draw [->,blue, dotted] (12,11)--(12,-1);
\node (q) at (-2.5,-2){0};
\node (w) at (0,-2){$\mathcal{C}^0(D,\vec{x})$};
\node (e) at (3.5,-2){$\mathcal{C}^1(D,\vec{x})$};
\node (r) at (8.5,-2){$\mathcal{C}^2(D,\vec{x})$};
\node (t) at (12,-2){$\mathcal{C}^3(D,\vec{x})$};
\node (y) at (14.5,-2){0};
\draw[->](q)--(w);
\draw[->](w)--(e);
\draw[->](e)--(r);
\draw[->](r)--(t);
\draw[->](t)--(y);
\end{tikzpicture}
\end{lrbox}

\newsavebox\coloredcob
\begin{lrbox}{\coloredcob}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=incoming, tqft/boundary separation=30pt,
         tqft/cobordism height=40pt, tqft/circle x radius=5pt,
         tqft/circle y radius=3pt, tqft/every boundary component/.style={draw,rotate=0}]
        \pic[tqft,
            incoming boundary components=1,
            outgoing boundary components=3,
            genus=1, fill=red!40,
            rotate=0,name=c, anchor={(0,0)},
            incoming boundary component 1/.style={red, fill=red!10, thick},
            outgoing boundary component 1/.style={red, thick},
            outgoing boundary component 2/.style={red, thick},
            outgoing boundary component 3/.style={red, thick}];           
              \pic[tqft,
            incoming boundary components=2,
            outgoing boundary components=2,
            offset=2,
            genus=0, fill=mygreen!40,
            rotate=0,name=d, anchor={(-1,0)},
             incoming boundary component 1/.style={mygreen, fill=mygreen!10, thick},
            incoming boundary component 2/.style={mygreen, fill=mygreen!10, thick},
            outgoing boundary component 1/.style={mygreen, thick},
            outgoing boundary component 2/.style={mygreen, thick}];       
        \pic[tqft,
            incoming boundary components=3,
            outgoing boundary components=0,
            offset=0,
            genus=2,fill=blue!40,
            rotate=0,name=e, anchor={(-3.4,0)},
                 incoming boundary component 1/.style={blue, fill=blue!10, thick},
            incoming boundary component 2/.style={blue, fill=blue!10, thick},
            incoming boundary component 3/.style={blue, fill=blue!10, thick}];
 
              \pic[tqft,
            incoming boundary components=0,
            outgoing boundary components=1,
            offset=0,
            genus=0,fill=blue!40,
            rotate=0,name=f, anchor={(-4.9,0)},               
            outgoing boundary component 1/.style={blue, thick}];
          
    \end{tikzpicture} 
    \end{lrbox}
    
    \newsavebox\notcoloredcob
\begin{lrbox}{\notcoloredcob}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=incoming, tqft/boundary separation=30pt,
         tqft/cobordism height=40pt, tqft/circle x radius=5pt,
         tqft/circle y radius=3pt, tqft/every boundary component/.style={draw,rotate=0}]
          
        \pic[tqft,
            incoming boundary components=6,
            outgoing boundary components=6,
            genus=7, fill=gray!10,
            rotate=0,name=c, anchor={(0,0)},
            incoming boundary component 1/.style={red, thick},
             incoming boundary component 2/.style={mygreen, thick},
             incoming boundary component 3/.style={mygreen, thick},
             incoming boundary component 4/.style={blue, thick},
             incoming boundary component 5/.style={blue, thick},
             incoming boundary component 6/.style={blue, thick},
             outgoing boundary component 1/.style={red, thick},
             outgoing boundary component 2/.style={red, thick},
             outgoing boundary component 3/.style={red, thick},
             outgoing boundary component 4/.style={mygreen, thick},
             outgoing boundary component 5/.style={mygreen, thick},
             outgoing boundary component 6/.style={blue, thick},
             ]; 
    \end{tikzpicture} 
  \end{lrbox}
  
  
      \newsavebox\assoc
\begin{lrbox}{\assoc}
  \begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=35pt,
         tqft/cobordism height=30pt, tqft/circle x radius=8pt,
         tqft/circle y radius=3pt, tqft/every boundary component/.style={draw,rotate=0}]

        
       
        \pic[tqft/pair of pants, rotate=0,name=b,anchor={(4,0)}];
        \pic[tqft/cylinder to prior, rotate=0,name=c,at=(b-outgoing boundary 1)];
        \pic[tqft/pair of pants, rotate=0,name=d,at=(b-outgoing boundary 2)];
        \pic[tqft/pair of pants, rotate=0,name=e,anchor={(1,0)}];
        \pic[tqft/cylinder to next, rotate=0,name=f,at=(e-outgoing boundary 2)];
        \pic[tqft/pair of pants, rotate=0,name=g,at=(e-outgoing boundary 1)];
         \node at ([yshift=0pt,xshift=35pt]b-outgoing boundary 2) {$\textbf{=}$}; 
    \end{tikzpicture} 
    \end{lrbox}
    
      \newsavebox\frocomm
\begin{lrbox}{\frocomm}
  \begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=35pt,
         tqft/cobordism height=30pt, tqft/circle x radius=8pt,
         tqft/circle y radius=3pt, tqft/every boundary component/.style={draw,rotate=0}]            
        \pic[tqft/pair of pants, rotate=0,name=b,anchor={(0,0)}];
        \pic[tqft/cylinder,offset=1, rotate=0,at=(b-outgoing boundary 1)];
        \pic[tqft/cylinder, offset=-1, rotate=0,at=(b-outgoing boundary 2)];
         \node at ([yshift=0pt,xshift=-35pt]b-outgoing boundary 1) {$=$}; 
         \pic[tqft/pair of pants, rotate=0,name=c,anchor={(3,0)}];
        \pic[tqft/cylinder, rotate=0,at=(c-outgoing boundary 1)];
        \pic[tqft/cylinder, rotate=0,at=(c-outgoing boundary 2)];
    \end{tikzpicture} 
    \end{lrbox}
    
          \newsavebox\coassoc
\begin{lrbox}{\coassoc}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=35pt,
         tqft/cobordism height=30pt, tqft/circle x radius=8pt,
         tqft/circle y radius=3pt, tqft/every boundary component/.style={draw,rotate=0}]

        \pic[tqft/reverse pair of pants, rotate=0,name=b,anchor={(4,0)}];
        \pic[tqft/cylinder to next, rotate=180,name=c,at=(b-incoming boundary 1)];
        \pic[tqft/pair of pants, rotate=180,name=d,at=(b-incoming boundary 2)];
          \pic[tqft/reverse pair of pants, rotate=0,name=e,anchor={(1,0)}];
        \pic[tqft/cylinder to prior, rotate=180,name=f,at=(e-incoming boundary 2)];
        \pic[tqft/pair of pants, rotate=180,name=g,at=(e-incoming boundary 1)];
         \node at ([yshift=0pt,xshift=35pt]b-incoming boundary 2) {$\textbf{=}$};
    \end{tikzpicture} 
\end{lrbox}

 \newsavebox\multunit
\begin{lrbox}{\multunit}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=35pt,
         tqft/cobordism height=30pt, tqft/circle x radius=8pt,
         tqft/circle y radius=3pt, tqft/every boundary component/.style={draw,rotate=0}]
\pic[tqft/pair of pants,name=b,anchor={(4,0)}];
\pic[tqft/cylinder,name=a, at=(b-outgoing boundary 1)];
\pic[tqft/cup,rotate=0,name=c,at=(b-outgoing boundary 2)];
\node at ([yshift=0pt,xshift=17pt]b-outgoing boundary 2) {$\textbf{=}$};
\pic[tqft/cylinder,name=g,anchor={(2.5,0)}];
\pic[tqft/cylinder,name=h,at=(g-outgoing boundary 1)];
\node at ([yshift=0pt,xshift=17pt]g-outgoing boundary 1) {$\textbf{=}$};
\pic[tqft/pair of pants,name=d,anchor={(1,0)}];
\pic[tqft/cylinder,name=e, at=(d-outgoing boundary 2)];
\pic[tqft/cup,rotate=0,name=f,at=(d-outgoing boundary 1)];
    \end{tikzpicture} 
\end{lrbox}

 \newsavebox\comultcounit
\begin{lrbox}{\comultcounit}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=35pt,
         tqft/cobordism height=30pt, tqft/circle x radius=8pt,
         tqft/circle y radius=3pt, tqft/every boundary component/.style={draw,rotate=0}]
         \pic[tqft/cylinder, name=a,anchor={(0,0)}];
         \pic[tqft/cap, anchor={(-1,0)}];
        \pic[tqft/reverse pair of pants,name=b,at=(a-outgoing boundary 1)];
        \node at ([yshift=0pt,xshift=17pt]b-incoming boundary 2) {$\textbf{=}$};
        \pic[tqft/cylinder,name=g,anchor={(-2,0)}];
\pic[tqft/cylinder,name=h,at=(g-outgoing boundary 1)];
\node at ([yshift=0pt,xshift=17pt]g-outgoing boundary 1) {$\textbf{=}$};
\pic[tqft/cap, name=f, anchor={(-3,0)}];
\pic[tqft/cylinder, anchor={(-4,0)}];
\pic[tqft/reverse pair of pants, at=(f-outgoing boundary 1)];
        
    \end{tikzpicture} 
\end{lrbox}

 \newsavebox\frobrel
\begin{lrbox}{\frobrel}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=25pt,
         tqft/cobordism height=30pt, tqft/circle x radius=8pt,
         tqft/circle y radius=3pt, tqft/every boundary component/.style={draw,rotate=0}]

        
       
       \pic[tqft/cylinder, rotate=0,name=b,anchor={(4,0)}];
        \pic [tqft/pair of pants ,anchor={(2.5,0)},name=c];
 	\pic [tqft/reverse pair of pants ,at=(b-outgoing boundary),name=d];
	\pic [tqft/cylinder,at=(c-outgoing boundary 2),name=e];
	
        \pic[tqft/reverse pair of pants, rotate=0,name=f,anchor={(0,0)}];
        \pic[tqft/pair of pants, rotate=0,name=g,at=(f-outgoing boundary)];
        
        \pic [tqft/pair of pants ,anchor={(-3.5,0)},name=y];	
	\pic [tqft/cylinder,at=(y-outgoing boundary),name=w];
	\pic [tqft/reverse pair of pants ,at=(y-outgoing boundary 2),name=z];
	\pic [tqft/cylinder,rotate=180,at=(z-incoming boundary 2),name=w];	
	
         \node at ([yshift=0pt,xshift=30pt]c-outgoing boundary 2) {$\textbf{=}$};
         \node at ([yshift=0pt,xshift=93pt]c-outgoing boundary 2) {$\textbf{=}$};
         
    \end{tikzpicture} 
\end{lrbox}

 \newsavebox\buildingblocks
\begin{lrbox}{\buildingblocks}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=20pt,
         tqft/cobordism height=40pt, tqft/circle x radius=6pt,
         tqft/circle y radius=2pt, tqft/every boundary component/.style={draw,rotate=0}]
       \pic[tqft/pair of pants,rotate=0,name=a,anchor={(2,0)}];
       \pic[tqft/reverse pair of pants,rotate=0,name=b,anchor={(0,0)}];
       \pic[tqft/cup,rotate=0,name=c,anchor={(4,-.5)}];
       \pic[tqft/cap,rotate=0,name=d,anchor={(6,.5)}];
        \node at ([yshift=-20pt,xshift=0pt]d-outgoing boundary 1) {cap};
        \node at ([yshift=-20pt,xshift=0pt]c-incoming boundary 1) {cup};
        \node at ([yshift=-10pt,xshift=0pt]b-outgoing boundary 1) {copants};
        \node at ([yshift=-10pt,xshift=10pt]a-outgoing boundary 1) {pants};     
    \end{tikzpicture} 
\end{lrbox}

 \newsavebox\generatorcap
\begin{lrbox}{\generatorcap}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=20pt,
         tqft/cobordism height=40pt, tqft/circle x radius=6pt,
         tqft/circle y radius=2pt, tqft/every boundary component/.style={draw,rotate=0}]  
         %\draw [help lines] (0,0) grid (1,1);
         \useasboundingbox (0,-0.5) rectangle (1,1);
       \pic[tqft/cap,rotate=0,name=d,anchor={(.3,1)}];        
    \end{tikzpicture} 
\end{lrbox}

 \newsavebox\generatorcup
\begin{lrbox}{\generatorcup}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=20pt,
         tqft/cobordism height=40pt, tqft/circle x radius=6pt,
         tqft/circle y radius=2pt, tqft/every boundary component/.style={draw,rotate=0}]        %\draw [help lines] (0,0) grid (1,1);
         \useasboundingbox (0,-0.5) rectangle (1,1);
       \pic[tqft/cup,rotate=0,name=d,anchor={(.3,.3)}];        
    \end{tikzpicture} 
\end{lrbox}

 \newsavebox\generatortwist
\begin{lrbox}{\generatortwist}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=40pt,
         tqft/cobordism height=40pt, tqft/circle x radius=6pt,
         tqft/circle y radius=2pt, tqft/every boundary component/.style={draw,rotate=0}]
  \pic [tqft/cylinder to next,anchor=incoming boundary 1,name=c];
  \pic [tqft/cylinder to prior,anchor=incoming boundary 1,
          at=(c-outgoing boundary |- c-incoming boundary)];
\end{tikzpicture}
\end{lrbox}

 \newsavebox\generatorpants
\begin{lrbox}{\generatorpants}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=20pt,
         tqft/cobordism height=40pt, tqft/circle x radius=6pt,
         tqft/circle y radius=2pt, tqft/every boundary component/.style={draw,rotate=0}]       
       \pic[tqft/pair of pants,rotate=0,name=a,anchor={(2,0)}];       
    \end{tikzpicture} 
\end{lrbox}

 \newsavebox\cylcomm
\begin{lrbox}{\cylcomm}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=20pt,
         tqft/cobordism height=40pt, tqft/circle x radius=6pt,
         tqft/circle y radius=2pt, tqft/every boundary component/.style={draw,rotate=0}]       
       \pic[tqft/cylinder,rotate=0,name=a,anchor={(2,0)}];       
    \end{tikzpicture} 
\end{lrbox}

 \newsavebox\frobcomm
\begin{lrbox}{\frobcomm}
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (4,3);
\node at (1,0){\usebox\generatortwist};
\node at (1,1.4){\usebox\generatorpants};
\node at (2,.8){$=$};
\node at (3,1.4){\usebox\generatorpants};
\node at (2.65,0){\usebox\cylcomm};
\node at (3.35,0){\usebox\cylcomm};
\end{tikzpicture}
\end{lrbox}

 \newsavebox\generatorcopants
\begin{lrbox}{\generatorcopants}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=20pt,
         tqft/cobordism height=40pt, tqft/circle x radius=6pt,
         tqft/circle y radius=2pt, tqft/every boundary component/.style={draw,rotate=0}]       
       \pic[tqft/reverse pair of pants,rotate=0,name=b,anchor={(0,0)}];   
    \end{tikzpicture} 
\end{lrbox}

 \newsavebox\cobdecomp
\begin{lrbox}{\cobdecomp}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=30pt,
         tqft/cobordism height=102pt, tqft/circle x radius=6pt,
         tqft/circle y radius=2pt, tqft/every boundary component/.style={draw,rotate=0}]
        \pic[tqft,
            incoming boundary components=2,
            outgoing boundary components=4,
            genus=2,
            rotate=0,name=c,];
            \node at ([yshift=-51pt,xshift=110pt]c-incoming boundary 1) {=};
    \end{tikzpicture} \hspace{3mm}
\begin{tikzpicture}[ tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=25pt,
         tqft/cobordism height=17pt, tqft/circle x radius=6pt,
         tqft/circle y radius=2pt, tqft/every boundary component/.style={draw,rotate=0}]

        
        \pic[tqft/reverse pair of pants,rotate=0,name=a,anchor={(2,0)}];
        \pic[tqft/pair of pants, rotate=0,name=b,at=(a-outgoing boundary)];
        \pic[tqft/cylinder to prior, rotate=0,name=c,at=(b-outgoing boundary 1)];
        \pic[tqft/pair of pants, rotate=0,name=d,at=(b-outgoing boundary 2)];
        \pic[tqft/reverse pair of pants, rotate=0,name=e,at=(c-outgoing boundary 1)];
        \pic[tqft/pair of pants, rotate=0,name=f,at=(d-outgoing boundary 2)];
        \pic[tqft/reverse pair of pants, rotate=0,name=g,at=(e-outgoing boundary 1)];
        \pic[tqft/pair of pants, rotate=0,name=h,at=(f-outgoing boundary 2)];
         \pic[tqft/cylinder to prior, rotate=0,name=i,at=(g-outgoing boundary 1)];
         \pic[tqft/pair of pants, rotate=0,name=j,at=(h-outgoing boundary 1)];
         \pic[tqft/cylinder to next, rotate=0,name=k,at=(h-outgoing boundary 2)];
         
         \pic[tqft/cylinder,rotate=0,name=x,anchor={(-2.5,-2.5)}];
         \pic[tqft/pair of pants,rotate=0,name=y,anchor={(-4.5,-2.5)}];
         \pic[tqft/cup, rotate=0,name=b,at=(y-outgoing boundary 2)];
         \node at ([yshift=-10pt,xshift=-30pt]x-incoming boundary) {where};
         \node at ([yshift=-10pt,xshift=20pt]x-incoming boundary) {=};
         
    \end{tikzpicture} 
\end{lrbox}

 \newsavebox\crossing
\begin{lrbox}{\crossing}
\begin{tikzpicture}[scale=.4]
\draw (0,0)--(1,1);
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\end{tikzpicture}
\end{lrbox}

 \newsavebox\inlinecrossing
\begin{lrbox}{\inlinecrossing}
\begin{tikzpicture}[baseline=2pt,scale=.4]
\draw (0,0)--(1,1);
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\end{tikzpicture}
\end{lrbox}


 \newsavebox\specialmudelta
\begin{lrbox}{\specialmudelta}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=17.5pt,
         tqft/cobordism height=15pt, tqft/circle x radius=4pt,
         tqft/circle y radius=1.5pt, tqft/every boundary component/.style={draw,rotate=0}]   
         %\draw [help lines] (-1,-2) grid (1,0);
         %\useasboundingbox (-1,-2) rectangle (1,0);
    \pic [tqft/pair of pants ,name=b, at ={(0,0)}];
 	\pic [tqft/reverse pair of pants ,at=(b-outgoing boundary),name=d]; 
\end{tikzpicture}
\end{lrbox}

 \newsavebox\specialcylinder
\begin{lrbox}{\specialcylinder}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=25pt,
         tqft/cobordism height=30pt, tqft/circle x radius=4pt,
         tqft/circle y radius=1.5pt, tqft/every boundary component/.style={draw,rotate=0}]    
\pic [tqft/cylinder , at ={(0,0)}];  
    \end{tikzpicture} 
\end{lrbox}


 \newsavebox\specialtop
\begin{lrbox}{\specialtop}
\begin{tikzpicture}[tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=25pt,
         tqft/cobordism height=30pt, tqft/circle x radius=8pt,
         tqft/circle y radius=3pt, tqft/every boundary component/.style={draw,rotate=0}]    
         %\draw [help lines] (0,1) grid (6,3);
         \node at (1,2){$F\Bigg($};
         \node at (2.9,2){$\Bigg)$};
         \node at (3.3,2){$=$};
        \pic [tqft/pair of pants ,name=b, at ={(2,3)}];
 	\pic [tqft/reverse pair of pants ,at=(b-outgoing boundary),name=d];   
    \node at (4,2){$F\Bigg($};
    \pic [tqft/cylinder , at ={(4.7,2.5)}];
    \node at (5.3,2){$\Bigg)$};
    \end{tikzpicture} 
\end{lrbox}


            
\newsavebox\vandcobs
\begin{lrbox}{\vandcobs}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.2, tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=9pt,
         tqft/cobordism height=9pt, tqft/circle x radius=1.8pt,
         tqft/circle y radius=.6pt, tqft/every boundary component/.style={draw,rotate=0}]    
         %\draw [help lines] (0,1) grid (6,3);
 \pic[tqft,
            incoming boundary components=2,
            outgoing boundary components=4,
            genus=0,
            rotate=0,name=c,];
    \end{tikzpicture} 
    \end{lrbox}
    
               
\newsavebox\nonvandcobs
\begin{lrbox}{\nonvandcobs}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.2, tqft/cobordism/.style={draw},
         tqft/view from=outgoing, tqft/boundary separation=9pt,
         tqft/cobordism height=9pt, tqft/circle x radius=1.8pt,
         tqft/circle y radius=.6pt, tqft/every boundary component/.style={draw,rotate=0}]    
         %\draw [help lines] (0,1) grid (6,3);
        \pic [tqft/cup , at ={(2,4)}];
 	\pic [tqft/cap , at ={(2,3)}];  \pic [tqft/cup , at ={(3,4)}];
 	\pic [tqft/cap , at ={(3,3)}]; 
     \pic [tqft/cap , at ={(4,3)}];
     \pic [tqft/cap , at ={(5,3)}];
    \end{tikzpicture} 
    \end{lrbox}

 \newsavebox\diamondd
\begin{lrbox}{\diamondd}
\begin{tikzpicture}[baseline=.6ex,scale=.2] 
\useasboundingbox (-1.2,0) rectangle (1.2,2);
\draw (0,0)--(1,1)--(0,2);
\draw (0,0)--(-1,1)--(0,2);
    \end{tikzpicture} 
\end{lrbox}

==> relevant_smoothings.tex <==
%%3torus example
\newsavebox\pinlinesigmaone
\begin{lrbox}{\pinlinesigmaone}
\begin{tikzpicture}[baseline=2pt,scale=.4]
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\draw (0,0)--(1,1);
\draw (1.5,0)--(1.5,1);
\draw (2,0)--(2,1);
\node at (2.75,.5){$\dots$};
\draw (3.5,0)--(3.5,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\pinlinesigmatwo
\begin{lrbox}{\pinlinesigmatwo}
\begin{tikzpicture}[baseline=2pt,scale=.4]
\draw (-.5,0)--(-.5,1);
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\draw (0,0)--(1,1);
\draw (1.5,0)--(1.5,1);
\node at (2.25,.5){$\dots$};
\draw (3,0)--(3,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\pinlinesigmapminusone
\begin{lrbox}{\pinlinesigmapminusone}
\begin{tikzpicture}[baseline=2pt,scale=.4]
\draw (-2.5,0)--(-2.5,1);
\draw (-2,0)--(-2,1);
\node at (-1.25,.5){$\dots$};
\draw (-.5,0)--(-.5,1);
\draw (-.5,0)--(-.5,1);
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\draw (0,0)--(1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\pinlinesigmaoneinverse
\begin{lrbox}{\pinlinesigmaoneinverse}
\begin{tikzpicture}[baseline=2pt,scale=.4]
\draw (0,0)--(.4,.4);
\draw (.6,.6)--(1,1);
\draw (1,0)--(0,1);
\draw (1.5,0)--(1.5,1);
\draw (2,0)--(2,1);
\node at (2.75,.5){$\dots$};
\draw (3.5,0)--(3.5,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\pinlinesigmatwoinverse
\begin{lrbox}{\pinlinesigmatwoinverse}
\begin{tikzpicture}[baseline=2pt,scale=.4]
\draw (-.5,0)--(-.5,1);
\draw (0,0)--(.4,.4);
\draw (.6,.6)--(1,1);
\draw (1,0)--(0,1);
\draw (1.5,0)--(1.5,1);
\node at (2.25,.5){$\dots$};
\draw (3,0)--(3,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\pinlinesigmapminusoneinverse
\begin{lrbox}{\pinlinesigmapminusoneinverse}
\begin{tikzpicture}[baseline=2pt,scale=.4]
\draw (-2.5,0)--(-2.5,1);
\draw (-2,0)--(-2,1);
\node at (-1.25,.5){$\dots$};
\draw (-.5,0)--(-.5,1);
\draw (0,0)--(.4,.4);
\draw (.6,.6)--(1,1);
\draw (1,0)--(0,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\inlinesigmaone
\begin{lrbox}{\inlinesigmaone}
\begin{tikzpicture}[baseline=2pt,scale=.4]
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\draw (0,0)--(1,1);
\draw (2,0)--(2,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\inlinesigmatwo
\begin{lrbox}{\inlinesigmatwo}
\begin{tikzpicture}[baseline=2pt,scale=.4]
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\draw (0,0)--(1,1);
\draw (-1,0)--(-1,1);
\end{tikzpicture}
\end{lrbox}


\newsavebox\sigmaone
\begin{lrbox}{\sigmaone}
\begin{tikzpicture}[scale=1]
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\draw (0,0)--(1,1);
\draw (2,0)--(2,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmatwo
\begin{lrbox}{\sigmatwo}
\begin{tikzpicture}[scale=1]
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\draw (0,0)--(1,1);
\draw (-1,0)--(-1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmaoneZERO
\begin{lrbox}{\sigmaoneZERO}
\begin{tikzpicture}[scale=1]
\useasboundingbox (0,0) rectangle (2,1);
\draw (1,0) to [out=135,in=-135] (1,1);
\draw (0,0) to [out=45, in=-45] (0,1);
\draw (2,0)--(2,1);
\end{tikzpicture}
\end{lrbox}


\newsavebox\sigmaoneONE
\begin{lrbox}{\sigmaoneONE}
\begin{tikzpicture}[scale=1]
\useasboundingbox (0,0) rectangle (2,1);
\draw (0,0) to [out=90, in=90] (1,0);
\draw (0,1) to [out=-90, in=-90] (1,1);
\draw (2,0)--(2,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmatwoONE
\begin{lrbox}{\sigmatwoONE}
\begin{tikzpicture}[scale=1]
\draw (0,1) to [out=-45, in=-135] (1,1);
\draw (0,0) to [out=45, in=135] (1,0);
\draw (-1,0)--(-1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\sigmatwoZERO
\begin{lrbox}{\sigmatwoZERO}
\begin{tikzpicture}[scale=1]
\draw (1,0) to [out=135, in=-135] (1,1);
\draw (0,0) to [out=45, in=-45] (0,1);
\draw (-1,0)--(-1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\threetorus
\begin{lrbox}{\threetorus}
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,12);
\node at (1,.5){\usebox\sigmaone};
\node at (1,1.5){\usebox\sigmatwo};
\node at (1,2.5){\usebox\sigmaone};
\node at (1,3.5){\usebox\sigmaone};
\node at (1,4.5){\usebox\sigmatwo};
\node at (1,5.5){\usebox\sigmaone};
\node at (1,6.5){\usebox\sigmaone};
\node at (1,7.5){\usebox\sigmatwo};
\node at (1,8.5){\usebox\sigmaone};
\node at (1,9.5){\usebox\sigmaone};
\node at (1,10.5){\usebox\sigmatwo};
\node at (1,11.5){\usebox\sigmaone};
\end{tikzpicture}
\end{lrbox}

\newsavebox\threetorusone
\begin{lrbox}{\threetorusone}
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,12);
\node at (1,.5){\usebox\sigmaoneONE};
\node at (1,1.5){\usebox\sigmatwoZERO};
\node at (1,2.5){\usebox\sigmaoneZERO};
\node at (1,3.5){\usebox\sigmaoneZERO};
\node at (1,4.5){\usebox\sigmatwoZERO};
\node at (1,5.5){\usebox\sigmaoneZERO};
\node at (1,6.5){\usebox\sigmaoneZERO};
\node at (1,7.5){\usebox\sigmatwoZERO};
\node at (1,8.5){\usebox\sigmaoneZERO};
\node at (1,9.5){\usebox\sigmaoneZERO};
\node at (1,10.5){\usebox\sigmatwoZERO};
\node at (1,11.5){\usebox\sigmaoneZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\threetorustwo
\begin{lrbox}{\threetorustwo}
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,12);
\node at (1,.5){\usebox\sigmaoneONE};
\node at (1,1.5){\usebox\sigmatwoONE};
\node at (1,2.5){\usebox\sigmaoneZERO};
\node at (1,3.5){\usebox\sigmaoneZERO};
\node at (1,4.5){\usebox\sigmatwoZERO};
\node at (1,5.5){\usebox\sigmaoneZERO};
\node at (1,6.5){\usebox\sigmaoneZERO};
\node at (1,7.5){\usebox\sigmatwoZERO};
\node at (1,8.5){\usebox\sigmaoneZERO};
\node at (1,9.5){\usebox\sigmaoneZERO};
\node at (1,10.5){\usebox\sigmatwoZERO};
\node at (1,11.5){\usebox\sigmaoneZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\threetorusthree
\begin{lrbox}{\threetorusthree}
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,12);
\node at (1,.5){\usebox\sigmaoneONE};
\node at (1,1.5){\usebox\sigmatwoONE};
\node at (1,2.5){\usebox\sigmaoneONE};
\node at (1,3.5){\usebox\sigmaoneZERO};
\node at (1,4.5){\usebox\sigmatwoZERO};
\node at (1,5.5){\usebox\sigmaoneZERO};
\node at (1,6.5){\usebox\sigmaoneZERO};
\node at (1,7.5){\usebox\sigmatwoZERO};
\node at (1,8.5){\usebox\sigmaoneZERO};
\node at (1,9.5){\usebox\sigmaoneZERO};
\node at (1,10.5){\usebox\sigmatwoZERO};
\node at (1,11.5){\usebox\sigmaoneZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\threetorusfour
\begin{lrbox}{\threetorusfour}
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,12);
\node at (1,.5){\usebox\sigmaoneONE};
\node at (1,1.5){\usebox\sigmatwoONE};
\node at (1,2.5){\usebox\sigmaoneONE};
\node at (1,3.5){\usebox\sigmaoneONE};
\node at (1,4.5){\usebox\sigmatwoZERO};
\node at (1,5.5){\usebox\sigmaoneZERO};
\node at (1,6.5){\usebox\sigmaoneZERO};
\node at (1,7.5){\usebox\sigmatwoZERO};
\node at (1,8.5){\usebox\sigmaoneZERO};
\node at (1,9.5){\usebox\sigmaoneZERO};
\node at (1,10.5){\usebox\sigmatwoZERO};
\node at (1,11.5){\usebox\sigmaoneZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\threetorusfive
\begin{lrbox}{\threetorusfive}
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,12);
\node at (1,.5){\usebox\sigmaoneONE};
\node at (1,1.5){\usebox\sigmatwoONE};
\node at (1,2.5){\usebox\sigmaoneONE};
\node at (1,3.5){\usebox\sigmaoneONE};
\node at (1,4.5){\usebox\sigmatwoONE};
\node at (1,5.5){\usebox\sigmaoneZERO};
\node at (1,6.5){\usebox\sigmaoneZERO};
\node at (1,7.5){\usebox\sigmatwoZERO};
\node at (1,8.5){\usebox\sigmaoneZERO};
\node at (1,9.5){\usebox\sigmaoneZERO};
\node at (1,10.5){\usebox\sigmatwoZERO};
\node at (1,11.5){\usebox\sigmaoneZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\threetorussix
\begin{lrbox}{\threetorussix}
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,12);
\node at (1,.5){\usebox\sigmaoneONE};
\node at (1,1.5){\usebox\sigmatwoONE};
\node at (1,2.5){\usebox\sigmaoneONE};
\node at (1,3.5){\usebox\sigmaoneONE};
\node at (1,4.5){\usebox\sigmatwoONE};
\node at (1,5.5){\usebox\sigmaoneONE};
\node at (1,6.5){\usebox\sigmaoneZERO};
\node at (1,7.5){\usebox\sigmatwoZERO};
\node at (1,8.5){\usebox\sigmaoneZERO};
\node at (1,9.5){\usebox\sigmaoneZERO};
\node at (1,10.5){\usebox\sigmatwoZERO};
\node at (1,11.5){\usebox\sigmaoneZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\threetorusseven
\begin{lrbox}{\threetorusseven}
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,12);
\node at (1,.5){\usebox\sigmaoneONE};
\node at (1,1.5){\usebox\sigmatwoONE};
\node at (1,2.5){\usebox\sigmaoneONE};
\node at (1,3.5){\usebox\sigmaoneONE};
\node at (1,4.5){\usebox\sigmatwoONE};
\node at (1,5.5){\usebox\sigmaoneONE};
\node at (1,6.5){\usebox\sigmaoneONE};
\node at (1,7.5){\usebox\sigmatwoZERO};
\node at (1,8.5){\usebox\sigmaoneZERO};
\node at (1,9.5){\usebox\sigmaoneZERO};
\node at (1,10.5){\usebox\sigmatwoZERO};
\node at (1,11.5){\usebox\sigmaoneZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\threetoruseight
\begin{lrbox}{\threetoruseight}
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,12);
\node at (1,.5){\usebox\sigmaoneONE};
\node at (1,1.5){\usebox\sigmatwoONE};
\node at (1,2.5){\usebox\sigmaoneONE};
\node at (1,3.5){\usebox\sigmaoneONE};
\node at (1,4.5){\usebox\sigmatwoONE};
\node at (1,5.5){\usebox\sigmaoneONE};
\node at (1,6.5){\usebox\sigmaoneONE};
\node at (1,7.5){\usebox\sigmatwoONE};
\node at (1,8.5){\usebox\sigmaoneZERO};
\node at (1,9.5){\usebox\sigmaoneZERO};
\node at (1,10.5){\usebox\sigmatwoZERO};
\node at (1,11.5){\usebox\sigmaoneZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\threetorusnine
\begin{lrbox}{\threetorusnine}
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,12);
\node at (1,.5){\usebox\sigmaoneONE};
\node at (1,1.5){\usebox\sigmatwoONE};
\node at (1,2.5){\usebox\sigmaoneONE};
\node at (1,3.5){\usebox\sigmaoneONE};
\node at (1,4.5){\usebox\sigmatwoONE};
\node at (1,5.5){\usebox\sigmaoneONE};
\node at (1,6.5){\usebox\sigmaoneONE};
\node at (1,7.5){\usebox\sigmatwoONE};
\node at (1,8.5){\usebox\sigmaoneONE};
\node at (1,9.5){\usebox\sigmaoneZERO};
\node at (1,10.5){\usebox\sigmatwoZERO};
\node at (1,11.5){\usebox\sigmaoneZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\threetorusten
\begin{lrbox}{\threetorusten}
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,12);
\node at (1,.5){\usebox\sigmaoneONE};
\node at (1,1.5){\usebox\sigmatwoONE};
\node at (1,2.5){\usebox\sigmaoneONE};
\node at (1,3.5){\usebox\sigmaoneONE};
\node at (1,4.5){\usebox\sigmatwoONE};
\node at (1,5.5){\usebox\sigmaoneONE};
\node at (1,6.5){\usebox\sigmaoneONE};
\node at (1,7.5){\usebox\sigmatwoONE};
\node at (1,8.5){\usebox\sigmaoneONE};
\node at (1,9.5){\usebox\sigmaoneONE};
\node at (1,10.5){\usebox\sigmatwoZERO};
\node at (1,11.5){\usebox\sigmaoneZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\threetoruseleven
\begin{lrbox}{\threetoruseleven}
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,12);
\node at (1,.5){\usebox\sigmaoneONE};
\node at (1,1.5){\usebox\sigmatwoONE};
\node at (1,2.5){\usebox\sigmaoneONE};
\node at (1,3.5){\usebox\sigmaoneONE};
\node at (1,4.5){\usebox\sigmatwoONE};
\node at (1,5.5){\usebox\sigmaoneONE};
\node at (1,6.5){\usebox\sigmaoneONE};
\node at (1,7.5){\usebox\sigmatwoONE};
\node at (1,8.5){\usebox\sigmaoneONE};
\node at (1,9.5){\usebox\sigmaoneONE};
\node at (1,10.5){\usebox\sigmatwoONE};
\node at (1,11.5){\usebox\sigmaoneZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\threetorustwelve
\begin{lrbox}{\threetorustwelve}
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (3,12);
\node at (1,.5){\usebox\sigmaoneONE};
\node at (1,1.5){\usebox\sigmatwoONE};
\node at (1,2.5){\usebox\sigmaoneONE};
\node at (1,3.5){\usebox\sigmaoneONE};
\node at (1,4.5){\usebox\sigmatwoONE};
\node at (1,5.5){\usebox\sigmaoneONE};
\node at (1,6.5){\usebox\sigmaoneONE};
\node at (1,7.5){\usebox\sigmatwoONE};
\node at (1,8.5){\usebox\sigmaoneONE};
\node at (1,9.5){\usebox\sigmaoneONE};
\node at (1,10.5){\usebox\sigmatwoONE};
\node at (1,11.5){\usebox\sigmaoneONE};
\end{tikzpicture}
\end{lrbox}

%%%six torus example


\newsavebox\bsixsigmaone
\begin{lrbox}{\bsixsigmaone}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\draw (0,0)--(1,1);
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\draw (2,0)--(2,1);
\draw (3,0)--(3,1);
\draw (4,0)--(4,1);
\draw (5,0)--(5,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bsixsigmatwo
\begin{lrbox}{\bsixsigmatwo}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\draw (-1,0)--(-1,1);
\draw (0,0)--(1,1);
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\draw (2,0)--(2,1);
\draw (3,0)--(3,1);
\draw (4,0)--(4,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bsixsigmathree
\begin{lrbox}{\bsixsigmathree}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\draw (-2,0)--(-2,1);
\draw (-1,0)--(-1,1);
\draw (0,0)--(1,1);
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\draw (2,0)--(2,1);
\draw (3,0)--(3,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bsixsigmafour
\begin{lrbox}{\bsixsigmafour}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\draw (-3,0)--(-3,1);
\draw (-2,0)--(-2,1);
\draw (-1,0)--(-1,1);
\draw (0,0)--(1,1);
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\draw (2,0)--(2,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bsixsigmafive
\begin{lrbox}{\bsixsigmafive}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\draw (-4,0)--(-4,1);
\draw (-3,0)--(-3,1);
\draw (-2,0)--(-2,1);
\draw (-1,0)--(-1,1);
\draw (0,0)--(1,1);
\draw (1,0)--(.6,.4);
\draw (.4,.6)--(0,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bsixsigmaoneZERO
\begin{lrbox}{\bsixsigmaoneZERO}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\useasboundingbox (0,0) rectangle (5,1);
\draw (0,0) to [out=45,in=-45](0,1);
\draw (1,0) to [out=135,in=-135](1,1);
\draw (2,0)--(2,1);
\draw (3,0)--(3,1);
\draw (4,0)--(4,1);
\draw (5,0)--(5,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bsixsigmatwoZERO
\begin{lrbox}{\bsixsigmatwoZERO}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\useasboundingbox (-1,0) rectangle (4,1);
\draw (-1,0)--(-1,1);
\draw (0,0) to [out=45,in=-45](0,1);
\draw (1,0) to [out=135,in=-135](1,1);
\draw (2,0)--(2,1);
\draw (3,0)--(3,1);
\draw (4,0)--(4,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bsixsigmathreeZERO
\begin{lrbox}{\bsixsigmathreeZERO}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\useasboundingbox (-2,0) rectangle (3,1);
\draw (-2,0)--(-2,1);
\draw (-1,0)--(-1,1);
\draw (0,0) to [out=45,in=-45](0,1);
\draw (1,0) to [out=135,in=-135](1,1);
\draw (2,0)--(2,1);
\draw (3,0)--(3,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bsixsigmafourZERO
\begin{lrbox}{\bsixsigmafourZERO}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\useasboundingbox (-3,0) rectangle (2,1);
\draw (-3,0)--(-3,1);
\draw (-2,0)--(-2,1);
\draw (-1,0)--(-1,1);
\draw (0,0) to [out=45,in=-45](0,1);
\draw (1,0) to [out=135,in=-135](1,1);
\draw (2,0)--(2,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bsixsigmafiveZERO
\begin{lrbox}{\bsixsigmafiveZERO}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\useasboundingbox (-4,0) rectangle (1,1);
\draw (-4,0)--(-4,1);
\draw (-3,0)--(-3,1);
\draw (-2,0)--(-2,1);
\draw (-1,0)--(-1,1);
\draw (0,0) to [out=45,in=-45](0,1);
\draw (1,0) to [out=135,in=-135](1,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bsixsigmaoneONE
\begin{lrbox}{\bsixsigmaoneONE}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\useasboundingbox (0,0) rectangle (5,1);
\draw (0,0) to [out=45,in=135](1,0);
\draw (0,1) to [out=-45,in=-135](1,1);
\draw (2,0)--(2,1);
\draw (3,0)--(3,1);
\draw (4,0)--(4,1);
\draw (5,0)--(5,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bsixsigmatwoONE
\begin{lrbox}{\bsixsigmatwoONE}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\useasboundingbox (-1,0) rectangle (4,1);
\draw (-1,0)--(-1,1);
\draw (0,0) to [out=45,in=135](1,0);
\draw (0,1) to [out=-45,in=-135](1,1);
\draw (2,0)--(2,1);
\draw (3,0)--(3,1);
\draw (4,0)--(4,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bsixsigmathreeONE
\begin{lrbox}{\bsixsigmathreeONE}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\useasboundingbox (-2,0) rectangle (3,1);
\draw (-2,0)--(-2,1);
\draw (-1,0)--(-1,1);
\draw (0,0) to [out=45,in=135](1,0);
\draw (0,1) to [out=-45,in=-135](1,1);
\draw (2,0)--(2,1);
\draw (3,0)--(3,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bsixsigmafourONE
\begin{lrbox}{\bsixsigmafourONE}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\useasboundingbox (-3,0) rectangle (2,1);
\draw (-3,0)--(-3,1);
\draw (-2,0)--(-2,1);
\draw (-1,0)--(-1,1);
\draw (0,0) to [out=45,in=135](1,0);
\draw (0,1) to [out=-45,in=-135](1,1);
\draw (2,0)--(2,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bsixsigmafiveONE
\begin{lrbox}{\bsixsigmafiveONE}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\useasboundingbox (-4,0) rectangle (1,1);
\draw (-4,0)--(-4,1);
\draw (-3,0)--(-3,1);
\draw (-2,0)--(-2,1);
\draw (-1,0)--(-1,1);
\draw (0,0) to [out=45,in=135](1,0);
\draw (0,1) to [out=-45,in=-135](1,1);
\end{tikzpicture}
\end{lrbox}


\newsavebox\sixtoruslink
\begin{lrbox}{\sixtoruslink}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaone};
\node at (0,1.5) {\usebox\bsixsigmatwo};
\node at (0,2.5) {\usebox\bsixsigmathree};
\node at (0,3.5) {\usebox\bsixsigmafour};
\node at (0,4.5) {\usebox\bsixsigmafive};
\node at (0,5.5) {\usebox\bsixsigmaone};
\node at (0,6.5) {\usebox\bsixsigmatwo};
\node at (0,7.5) {\usebox\bsixsigmathree};
\node at (0,8.5) {\usebox\bsixsigmafour};
\node at (0,9.5) {\usebox\bsixsigmafive};
\node at (0,10.5) {\usebox\bsixsigmaone};
\node at (0,11.5) {\usebox\bsixsigmatwo};
\node at (0,12.5) {\usebox\bsixsigmathree};
\node at (0,13.5) {\usebox\bsixsigmafour};
\node at (0,14.5) {\usebox\bsixsigmafive};
\node at (0,15.5) {\usebox\bsixsigmaone};
\node at (0,16.5) {\usebox\bsixsigmatwo};
\node at (0,17.5) {\usebox\bsixsigmathree};
\node at (0,18.5) {\usebox\bsixsigmafour};
\node at (0,19.5) {\usebox\bsixsigmafive};
\node at (0,20.5) {\usebox\bsixsigmaone};
\node at (0,21.5) {\usebox\bsixsigmatwo};
\node at (0,22.5) {\usebox\bsixsigmathree};
\node at (0,23.5) {\usebox\bsixsigmafour};
\node at (0,24.5) {\usebox\bsixsigmafive};
\end{tikzpicture}
\end{lrbox}


\newsavebox\sixtoruslinkone
\begin{lrbox}{\sixtoruslinkone}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoZERO};
\node at (0,2.5) {\usebox\bsixsigmathreeZERO};
\node at (0,3.5) {\usebox\bsixsigmafourZERO};
\node at (0,4.5) {\usebox\bsixsigmafiveZERO};
\node at (0,5.5) {\usebox\bsixsigmaoneZERO};
\node at (0,6.5) {\usebox\bsixsigmatwoZERO};
\node at (0,7.5) {\usebox\bsixsigmathreeZERO};
\node at (0,8.5) {\usebox\bsixsigmafourZERO};
\node at (0,9.5) {\usebox\bsixsigmafiveZERO};
\node at (0,10.5) {\usebox\bsixsigmaoneZERO};
\node at (0,11.5) {\usebox\bsixsigmatwoZERO};
\node at (0,12.5) {\usebox\bsixsigmathreeZERO};
\node at (0,13.5) {\usebox\bsixsigmafourZERO};
\node at (0,14.5) {\usebox\bsixsigmafiveZERO};
\node at (0,15.5) {\usebox\bsixsigmaoneZERO};
\node at (0,16.5) {\usebox\bsixsigmatwoZERO};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinktwo
\begin{lrbox}{\sixtoruslinktwo}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeZERO};
\node at (0,3.5) {\usebox\bsixsigmafourZERO};
\node at (0,4.5) {\usebox\bsixsigmafiveZERO};
\node at (0,5.5) {\usebox\bsixsigmaoneZERO};
\node at (0,6.5) {\usebox\bsixsigmatwoZERO};
\node at (0,7.5) {\usebox\bsixsigmathreeZERO};
\node at (0,8.5) {\usebox\bsixsigmafourZERO};
\node at (0,9.5) {\usebox\bsixsigmafiveZERO};
\node at (0,10.5) {\usebox\bsixsigmaoneZERO};
\node at (0,11.5) {\usebox\bsixsigmatwoZERO};
\node at (0,12.5) {\usebox\bsixsigmathreeZERO};
\node at (0,13.5) {\usebox\bsixsigmafourZERO};
\node at (0,14.5) {\usebox\bsixsigmafiveZERO};
\node at (0,15.5) {\usebox\bsixsigmaoneZERO};
\node at (0,16.5) {\usebox\bsixsigmatwoZERO};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinkthree
\begin{lrbox}{\sixtoruslinkthree}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourZERO};
\node at (0,4.5) {\usebox\bsixsigmafiveZERO};
\node at (0,5.5) {\usebox\bsixsigmaoneZERO};
\node at (0,6.5) {\usebox\bsixsigmatwoZERO};
\node at (0,7.5) {\usebox\bsixsigmathreeZERO};
\node at (0,8.5) {\usebox\bsixsigmafourZERO};
\node at (0,9.5) {\usebox\bsixsigmafiveZERO};
\node at (0,10.5) {\usebox\bsixsigmaoneZERO};
\node at (0,11.5) {\usebox\bsixsigmatwoZERO};
\node at (0,12.5) {\usebox\bsixsigmathreeZERO};
\node at (0,13.5) {\usebox\bsixsigmafourZERO};
\node at (0,14.5) {\usebox\bsixsigmafiveZERO};
\node at (0,15.5) {\usebox\bsixsigmaoneZERO};
\node at (0,16.5) {\usebox\bsixsigmatwoZERO};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinkfour
\begin{lrbox}{\sixtoruslinkfour}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveZERO};
\node at (0,5.5) {\usebox\bsixsigmaoneZERO};
\node at (0,6.5) {\usebox\bsixsigmatwoZERO};
\node at (0,7.5) {\usebox\bsixsigmathreeZERO};
\node at (0,8.5) {\usebox\bsixsigmafourZERO};
\node at (0,9.5) {\usebox\bsixsigmafiveZERO};
\node at (0,10.5) {\usebox\bsixsigmaoneZERO};
\node at (0,11.5) {\usebox\bsixsigmatwoZERO};
\node at (0,12.5) {\usebox\bsixsigmathreeZERO};
\node at (0,13.5) {\usebox\bsixsigmafourZERO};
\node at (0,14.5) {\usebox\bsixsigmafiveZERO};
\node at (0,15.5) {\usebox\bsixsigmaoneZERO};
\node at (0,16.5) {\usebox\bsixsigmatwoZERO};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinkfive
\begin{lrbox}{\sixtoruslinkfive}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneZERO};
\node at (0,6.5) {\usebox\bsixsigmatwoZERO};
\node at (0,7.5) {\usebox\bsixsigmathreeZERO};
\node at (0,8.5) {\usebox\bsixsigmafourZERO};
\node at (0,9.5) {\usebox\bsixsigmafiveZERO};
\node at (0,10.5) {\usebox\bsixsigmaoneZERO};
\node at (0,11.5) {\usebox\bsixsigmatwoZERO};
\node at (0,12.5) {\usebox\bsixsigmathreeZERO};
\node at (0,13.5) {\usebox\bsixsigmafourZERO};
\node at (0,14.5) {\usebox\bsixsigmafiveZERO};
\node at (0,15.5) {\usebox\bsixsigmaoneZERO};
\node at (0,16.5) {\usebox\bsixsigmatwoZERO};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinksix
\begin{lrbox}{\sixtoruslinksix}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneONE};
\node at (0,6.5) {\usebox\bsixsigmatwoZERO};
\node at (0,7.5) {\usebox\bsixsigmathreeZERO};
\node at (0,8.5) {\usebox\bsixsigmafourZERO};
\node at (0,9.5) {\usebox\bsixsigmafiveZERO};
\node at (0,10.5) {\usebox\bsixsigmaoneZERO};
\node at (0,11.5) {\usebox\bsixsigmatwoZERO};
\node at (0,12.5) {\usebox\bsixsigmathreeZERO};
\node at (0,13.5) {\usebox\bsixsigmafourZERO};
\node at (0,14.5) {\usebox\bsixsigmafiveZERO};
\node at (0,15.5) {\usebox\bsixsigmaoneZERO};
\node at (0,16.5) {\usebox\bsixsigmatwoZERO};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}


\newsavebox\sixtoruslinkseven
\begin{lrbox}{\sixtoruslinkseven}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneONE};
\node at (0,6.5) {\usebox\bsixsigmatwoONE};
\node at (0,7.5) {\usebox\bsixsigmathreeZERO};
\node at (0,8.5) {\usebox\bsixsigmafourZERO};
\node at (0,9.5) {\usebox\bsixsigmafiveZERO};
\node at (0,10.5) {\usebox\bsixsigmaoneZERO};
\node at (0,11.5) {\usebox\bsixsigmatwoZERO};
\node at (0,12.5) {\usebox\bsixsigmathreeZERO};
\node at (0,13.5) {\usebox\bsixsigmafourZERO};
\node at (0,14.5) {\usebox\bsixsigmafiveZERO};
\node at (0,15.5) {\usebox\bsixsigmaoneZERO};
\node at (0,16.5) {\usebox\bsixsigmatwoZERO};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinkeight
\begin{lrbox}{\sixtoruslinkeight}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneONE};
\node at (0,6.5) {\usebox\bsixsigmatwoONE};
\node at (0,7.5) {\usebox\bsixsigmathreeONE};
\node at (0,8.5) {\usebox\bsixsigmafourZERO};
\node at (0,9.5) {\usebox\bsixsigmafiveZERO};
\node at (0,10.5) {\usebox\bsixsigmaoneZERO};
\node at (0,11.5) {\usebox\bsixsigmatwoZERO};
\node at (0,12.5) {\usebox\bsixsigmathreeZERO};
\node at (0,13.5) {\usebox\bsixsigmafourZERO};
\node at (0,14.5) {\usebox\bsixsigmafiveZERO};
\node at (0,15.5) {\usebox\bsixsigmaoneZERO};
\node at (0,16.5) {\usebox\bsixsigmatwoZERO};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinknine
\begin{lrbox}{\sixtoruslinknine}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneONE};
\node at (0,6.5) {\usebox\bsixsigmatwoONE};
\node at (0,7.5) {\usebox\bsixsigmathreeONE};
\node at (0,8.5) {\usebox\bsixsigmafourONE};
\node at (0,9.5) {\usebox\bsixsigmafiveZERO};
\node at (0,10.5) {\usebox\bsixsigmaoneZERO};
\node at (0,11.5) {\usebox\bsixsigmatwoZERO};
\node at (0,12.5) {\usebox\bsixsigmathreeZERO};
\node at (0,13.5) {\usebox\bsixsigmafourZERO};
\node at (0,14.5) {\usebox\bsixsigmafiveZERO};
\node at (0,15.5) {\usebox\bsixsigmaoneZERO};
\node at (0,16.5) {\usebox\bsixsigmatwoZERO};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinkten
\begin{lrbox}{\sixtoruslinkten}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneONE};
\node at (0,6.5) {\usebox\bsixsigmatwoONE};
\node at (0,7.5) {\usebox\bsixsigmathreeONE};
\node at (0,8.5) {\usebox\bsixsigmafourONE};
\node at (0,9.5) {\usebox\bsixsigmafiveONE};
\node at (0,10.5) {\usebox\bsixsigmaoneZERO};
\node at (0,11.5) {\usebox\bsixsigmatwoZERO};
\node at (0,12.5) {\usebox\bsixsigmathreeZERO};
\node at (0,13.5) {\usebox\bsixsigmafourZERO};
\node at (0,14.5) {\usebox\bsixsigmafiveZERO};
\node at (0,15.5) {\usebox\bsixsigmaoneZERO};
\node at (0,16.5) {\usebox\bsixsigmatwoZERO};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinkeleven
\begin{lrbox}{\sixtoruslinkeleven}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneONE};
\node at (0,6.5) {\usebox\bsixsigmatwoONE};
\node at (0,7.5) {\usebox\bsixsigmathreeONE};
\node at (0,8.5) {\usebox\bsixsigmafourONE};
\node at (0,9.5) {\usebox\bsixsigmafiveONE};
\node at (0,10.5) {\usebox\bsixsigmaoneONE};
\node at (0,11.5) {\usebox\bsixsigmatwoZERO};
\node at (0,12.5) {\usebox\bsixsigmathreeZERO};
\node at (0,13.5) {\usebox\bsixsigmafourZERO};
\node at (0,14.5) {\usebox\bsixsigmafiveZERO};
\node at (0,15.5) {\usebox\bsixsigmaoneZERO};
\node at (0,16.5) {\usebox\bsixsigmatwoZERO};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinktwelve
\begin{lrbox}{\sixtoruslinktwelve}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneONE};
\node at (0,6.5) {\usebox\bsixsigmatwoONE};
\node at (0,7.5) {\usebox\bsixsigmathreeONE};
\node at (0,8.5) {\usebox\bsixsigmafourONE};
\node at (0,9.5) {\usebox\bsixsigmafiveONE};
\node at (0,10.5) {\usebox\bsixsigmaoneONE};
\node at (0,11.5) {\usebox\bsixsigmatwoONE};
\node at (0,12.5) {\usebox\bsixsigmathreeZERO};
\node at (0,13.5) {\usebox\bsixsigmafourZERO};
\node at (0,14.5) {\usebox\bsixsigmafiveZERO};
\node at (0,15.5) {\usebox\bsixsigmaoneZERO};
\node at (0,16.5) {\usebox\bsixsigmatwoZERO};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinkthirteen
\begin{lrbox}{\sixtoruslinkthirteen}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneONE};
\node at (0,6.5) {\usebox\bsixsigmatwoONE};
\node at (0,7.5) {\usebox\bsixsigmathreeONE};
\node at (0,8.5) {\usebox\bsixsigmafourONE};
\node at (0,9.5) {\usebox\bsixsigmafiveONE};
\node at (0,10.5) {\usebox\bsixsigmaoneONE};
\node at (0,11.5) {\usebox\bsixsigmatwoONE};
\node at (0,12.5) {\usebox\bsixsigmathreeONE};
\node at (0,13.5) {\usebox\bsixsigmafourZERO};
\node at (0,14.5) {\usebox\bsixsigmafiveZERO};
\node at (0,15.5) {\usebox\bsixsigmaoneZERO};
\node at (0,16.5) {\usebox\bsixsigmatwoZERO};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}


\newsavebox\sixtoruslinkfourteen
\begin{lrbox}{\sixtoruslinkfourteen}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneONE};
\node at (0,6.5) {\usebox\bsixsigmatwoONE};
\node at (0,7.5) {\usebox\bsixsigmathreeONE};
\node at (0,8.5) {\usebox\bsixsigmafourONE};
\node at (0,9.5) {\usebox\bsixsigmafiveONE};
\node at (0,10.5) {\usebox\bsixsigmaoneONE};
\node at (0,11.5) {\usebox\bsixsigmatwoONE};
\node at (0,12.5) {\usebox\bsixsigmathreeONE};
\node at (0,13.5) {\usebox\bsixsigmafourONE};
\node at (0,14.5) {\usebox\bsixsigmafiveZERO};
\node at (0,15.5) {\usebox\bsixsigmaoneZERO};
\node at (0,16.5) {\usebox\bsixsigmatwoZERO};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinkfifteen
\begin{lrbox}{\sixtoruslinkfifteen}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneONE};
\node at (0,6.5) {\usebox\bsixsigmatwoONE};
\node at (0,7.5) {\usebox\bsixsigmathreeONE};
\node at (0,8.5) {\usebox\bsixsigmafourONE};
\node at (0,9.5) {\usebox\bsixsigmafiveONE};
\node at (0,10.5) {\usebox\bsixsigmaoneONE};
\node at (0,11.5) {\usebox\bsixsigmatwoONE};
\node at (0,12.5) {\usebox\bsixsigmathreeONE};
\node at (0,13.5) {\usebox\bsixsigmafourONE};
\node at (0,14.5) {\usebox\bsixsigmafiveONE};
\node at (0,15.5) {\usebox\bsixsigmaoneZERO};
\node at (0,16.5) {\usebox\bsixsigmatwoZERO};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinksixteen
\begin{lrbox}{\sixtoruslinksixteen}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneONE};
\node at (0,6.5) {\usebox\bsixsigmatwoONE};
\node at (0,7.5) {\usebox\bsixsigmathreeONE};
\node at (0,8.5) {\usebox\bsixsigmafourONE};
\node at (0,9.5) {\usebox\bsixsigmafiveONE};
\node at (0,10.5) {\usebox\bsixsigmaoneONE};
\node at (0,11.5) {\usebox\bsixsigmatwoONE};
\node at (0,12.5) {\usebox\bsixsigmathreeONE};
\node at (0,13.5) {\usebox\bsixsigmafourONE};
\node at (0,14.5) {\usebox\bsixsigmafiveONE};
\node at (0,15.5) {\usebox\bsixsigmaoneONE};
\node at (0,16.5) {\usebox\bsixsigmatwoZERO};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinkseventeen
\begin{lrbox}{\sixtoruslinkseventeen}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneONE};
\node at (0,6.5) {\usebox\bsixsigmatwoONE};
\node at (0,7.5) {\usebox\bsixsigmathreeONE};
\node at (0,8.5) {\usebox\bsixsigmafourONE};
\node at (0,9.5) {\usebox\bsixsigmafiveONE};
\node at (0,10.5) {\usebox\bsixsigmaoneONE};
\node at (0,11.5) {\usebox\bsixsigmatwoONE};
\node at (0,12.5) {\usebox\bsixsigmathreeONE};
\node at (0,13.5) {\usebox\bsixsigmafourONE};
\node at (0,14.5) {\usebox\bsixsigmafiveONE};
\node at (0,15.5) {\usebox\bsixsigmaoneONE};
\node at (0,16.5) {\usebox\bsixsigmatwoONE};
\node at (0,17.5) {\usebox\bsixsigmathreeZERO};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinkeighteen
\begin{lrbox}{\sixtoruslinkeighteen}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneONE};
\node at (0,6.5) {\usebox\bsixsigmatwoONE};
\node at (0,7.5) {\usebox\bsixsigmathreeONE};
\node at (0,8.5) {\usebox\bsixsigmafourONE};
\node at (0,9.5) {\usebox\bsixsigmafiveONE};
\node at (0,10.5) {\usebox\bsixsigmaoneONE};
\node at (0,11.5) {\usebox\bsixsigmatwoONE};
\node at (0,12.5) {\usebox\bsixsigmathreeONE};
\node at (0,13.5) {\usebox\bsixsigmafourONE};
\node at (0,14.5) {\usebox\bsixsigmafiveONE};
\node at (0,15.5) {\usebox\bsixsigmaoneONE};
\node at (0,16.5) {\usebox\bsixsigmatwoONE};
\node at (0,17.5) {\usebox\bsixsigmathreeONE};
\node at (0,18.5) {\usebox\bsixsigmafourZERO};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinknineteen
\begin{lrbox}{\sixtoruslinknineteen}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneONE};
\node at (0,6.5) {\usebox\bsixsigmatwoONE};
\node at (0,7.5) {\usebox\bsixsigmathreeONE};
\node at (0,8.5) {\usebox\bsixsigmafourONE};
\node at (0,9.5) {\usebox\bsixsigmafiveONE};
\node at (0,10.5) {\usebox\bsixsigmaoneONE};
\node at (0,11.5) {\usebox\bsixsigmatwoONE};
\node at (0,12.5) {\usebox\bsixsigmathreeONE};
\node at (0,13.5) {\usebox\bsixsigmafourONE};
\node at (0,14.5) {\usebox\bsixsigmafiveONE};
\node at (0,15.5) {\usebox\bsixsigmaoneONE};
\node at (0,16.5) {\usebox\bsixsigmatwoONE};
\node at (0,17.5) {\usebox\bsixsigmathreeONE};
\node at (0,18.5) {\usebox\bsixsigmafourONE};
\node at (0,19.5) {\usebox\bsixsigmafiveZERO};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinktwenty
\begin{lrbox}{\sixtoruslinktwenty}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneONE};
\node at (0,6.5) {\usebox\bsixsigmatwoONE};
\node at (0,7.5) {\usebox\bsixsigmathreeONE};
\node at (0,8.5) {\usebox\bsixsigmafourONE};
\node at (0,9.5) {\usebox\bsixsigmafiveONE};
\node at (0,10.5) {\usebox\bsixsigmaoneONE};
\node at (0,11.5) {\usebox\bsixsigmatwoONE};
\node at (0,12.5) {\usebox\bsixsigmathreeONE};
\node at (0,13.5) {\usebox\bsixsigmafourONE};
\node at (0,14.5) {\usebox\bsixsigmafiveONE};
\node at (0,15.5) {\usebox\bsixsigmaoneONE};
\node at (0,16.5) {\usebox\bsixsigmatwoONE};
\node at (0,17.5) {\usebox\bsixsigmathreeONE};
\node at (0,18.5) {\usebox\bsixsigmafourONE};
\node at (0,19.5) {\usebox\bsixsigmafiveONE};
\node at (0,20.5) {\usebox\bsixsigmaoneZERO};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sixtoruslinktwentyone
\begin{lrbox}{\sixtoruslinktwentyone}
\begin{tikzpicture}[scale=.7]
%\draw[help lines] (0,0) grid (3,12);
\node at (0,.5) {\usebox\bsixsigmaoneONE};
\node at (0,1.5) {\usebox\bsixsigmatwoONE};
\node at (0,2.5) {\usebox\bsixsigmathreeONE};
\node at (0,3.5) {\usebox\bsixsigmafourONE};
\node at (0,4.5) {\usebox\bsixsigmafiveONE};
\node at (0,5.5) {\usebox\bsixsigmaoneONE};
\node at (0,6.5) {\usebox\bsixsigmatwoONE};
\node at (0,7.5) {\usebox\bsixsigmathreeONE};
\node at (0,8.5) {\usebox\bsixsigmafourONE};
\node at (0,9.5) {\usebox\bsixsigmafiveONE};
\node at (0,10.5) {\usebox\bsixsigmaoneONE};
\node at (0,11.5) {\usebox\bsixsigmatwoONE};
\node at (0,12.5) {\usebox\bsixsigmathreeONE};
\node at (0,13.5) {\usebox\bsixsigmafourONE};
\node at (0,14.5) {\usebox\bsixsigmafiveONE};
\node at (0,15.5) {\usebox\bsixsigmaoneONE};
\node at (0,16.5) {\usebox\bsixsigmatwoONE};
\node at (0,17.5) {\usebox\bsixsigmathreeONE};
\node at (0,18.5) {\usebox\bsixsigmafourONE};
\node at (0,19.5) {\usebox\bsixsigmafiveONE};
\node at (0,20.5) {\usebox\bsixsigmaoneONE};
\node at (0,21.5) {\usebox\bsixsigmatwoZERO};
\node at (0,22.5) {\usebox\bsixsigmathreeZERO};
\node at (0,23.5) {\usebox\bsixsigmafourZERO};
\node at (0,24.5) {\usebox\bsixsigmafiveZERO};
\end{tikzpicture}
\end{lrbox}

